Investigating Temporal Features in Swift GRB Afterglows: A Comparative Study of UVOT and XRT Data

This study presents a statistical analysis of optical light curves (LCs) of 200 UVOT-detected GRBs from 2005 to 2018. We have categorised these LCs based on their distinct morphological features, including early flares, bumps, breaks, plateaus, etc. Additionally, to compare features across different wavelengths, we have also included XRT LCs in our sample. The early observation capability of UVOT has allowed us to identify very early flares in 21 GRBs preceding the normal decay or bump, consistent with predictions of external reverse or internal shock. The decay indices of optical LCs following a simple power-law (PL) are shallower than corresponding X-ray LCs, indicative of a spectral break between two wavelengths. Not all LCs with PL decay align with the forward shock model and require additional components such as energy injection or a structured jet. Further, plateaus in the optical LCs are primarily consistent with energy injection from the central engine to the external medium. However, in four cases, plateaus followed by steep decay may have an internal origin. The optical luminosity observed during the plateau is tightly correlated with the break time, indicative of a magnetar as their possible central engine. For LCs with early bumps, the peak position, correlations between the parameters, and observed achromaticity allowed us to constrain their origin as the onset of afterglow, off-axis jet, late re-brightening, etc. In conclusion, the ensemble of observed features is explained through diverse physical mechanisms or emissions observed from different outflow locations and, in turn, diversity among possible progenitors.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Lists the parameters obtained from the fitting of a simple PL model to the \swift-UVOT LCs in \textit{v}-band for GRBs in which the observed optical LCs are not showing any breaks or bumps. F-test and corresponding p-values are shown in columns 5 and 6. p-value $>$ 0.0027 indicates that adding one more break has no statistical significance. The parameters obtained from the fitting of X-ray spectra in 0.3-10\,keV, optical to X-ray SED and the results obtained from applying the closure relation are shown in the last two columns. Distance-dependent properties from redshift unknown GRBs are calculated by considering $z$ $\sim$ 2.}
\label{tab:pow0}\\ \hline

GRBs & T$_{90}$ (s) & z & $\alpha_{o,1}$ & F-Test & p-value  & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium\\
\hline

\endfirsthead
\hline 
\multicolumn{10}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline

GRBs & T$_{90}$ (s) & z & $\alpha_{o,1}$ & F-Test & p-value  & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium\\
\hline

\endhead
\endlastfoot
050319A & 151.6 & 3.24 & $0.63_{-0.03}^{+0.03}$ & 0.95 & 0.4 & $1.01_{-0.05}^{+0.05}$ & $0.90_{-0.01}^{+0.01}$ & 2.01$\pm$0.10 & ISM\\
050712A & 51.4 & $\sim$2 & $0.62_{-0.05}^{+0.05}$ & 0.65 & 0.52 & $1.02_{-0.08}^{+0.08}$ & $0.91_{-0.02}^{+0.02}$ & 2.05$\pm$0.17 & ISM\\
050721A & 105 & $\sim$2 & $0.74_{-0.18}^{+0.43}$ & 1.22 & 0.32 & $0.67_{-0.11}^{+0.11}$ & $0.74_{-0.02}^{+0.02}$ & 2.34$\pm$0.21 & Wind\\
050726A & 46.5 & 0.165 & $0.78_{-0.34}^{+0.11}$ & -0.87 & 1 & $0.86_{-0.06}^{+0.06}$ & $0.71_{-0.01}^{+0.01}$ & 2.73$\pm$0.13 & ISM\\
050802A & 27.5 & 1.71 & $0.83_{-0.02}^{+0.02}$ & 2.87 & 0.07 & $0.81_{-0.04}^{+0.04}$ & $0.70_{-0.01}^{+0.01}$ & 2.63$\pm$0.08 & ISM\\
051109A & 37.2 & 2.35 & $0.79_{-0.02}^{+0.02}$ & 0.13 & 0.87 & $0.96_{-0.05}^{+0.05}$ & $0.61_{-0.01}^{+0.01}$ & 1.93$\pm$0.11 & ISM\\
060223A & 11.3 & 4.41 & $1.17_{-0.20}^{+0.18}$ & 0 & 1 & $0.84_{-0.14}^{+0.14}$ & $0.72_{-0.02}^{+0.02}$ & 2.69$\pm$0.28 & Wind\\
060502A & 28.4 & 1.51 & $0.66_{-0.05}^{+0.04}$ & -0.06 & 1 & $1.03_{-0.08}^{+0.08}$ & $0.67_{-0.01}^{+0.01}$ & 2.07$\pm$0.17 & ISM\\
060510A & 20.1 & $\sim$2 & $0.46_{-0.03}^{+0.03}$ & 0.46 & 0.63 & $0.79_{-0.05}^{+0.05}$ & $0.73_{-0.02}^{+0.02}$ & 2.58$\pm$0.11 & ISM\\
060908A & 19.3 & 2.43 & $1.10_{-0.02}^{+0.02}$ & 2.07 & 0.14 & $1.29_{-0.13}^{+0.13}$ & $0.99_{-0.02}^{+0.02}$ & 2.59$\pm$0.27 & ISM\\
061007A & 75.7 & 1.26 & $1.66_{-0.01}^{+0.01}$ & 0.83 & 0.45 & $0.91_{-0.06}^{+0.06}$ & $1.15_{-0.02}^{+0.02}$ & 2.83$\pm$0.12 & Wind\\
070411A & 115.7 & 2.95 & $0.81_{-0.12}^{+0.09}$ & -0.14 & 1 & $1.07_{-0.15}^{+0.15}$ & $0.65_{-0.02}^{+0.02}$ & 2.14$\pm$0.30 & ISM\\
070529A & 108.9 & 2.5 & $1.09_{-0.12}^{+0.11}$ & 1.82 & 0.19 & $0.88_{-0.11}^{+0.11}$ & $1.02_{-0.02}^{+0.02}$ & 2.76$\pm$0.23 & ISM\\
080210A & 42.3 & 2.64 & $0.73_{-0.08}^{+0.06}$ & -0.18 & 1 & $1.06_{-0.16}^{+0.17}$ & $1.05_{-0.02}^{+0.02}$ & 2.13$\pm$0.34 & ISM\\
080330A & 60.4 & 1.51 & $0.76_{-0.13}^{+0.30}$ & 5.68 & 0.02 & $1.20_{-0.22}^{+0.20}$ & $0.99_{-0.02}^{+0.02}$ & 2.40$\pm$0.40 & ISM\\
080328A & 91.1 & $\sim$2 & $0.86_{-0.06}^{+0.06}$ & 0 & 0.99 & $0.80_{-0.07}^{+0.08}$ & $0.55_{-0.02}^{+0.02}$ & 2.60$\pm$0.15 & ISM\\
080413B & 8 & 1.1 & $0.75_{-0.02}^{+0.02}$ & 0 & 1 & $0.84_{-0.04}^{+0.04}$ & $0.78_{-0.01}^{+0.01}$ & 2.69$\pm$0.09 & ISM\\
080605A & 18.1 & 1.64 & $0.45_{-0.03}^{+0.03}$ & 8.35 & 0.003 & $0.66_{-0.11}^{+0.12}$ & $0.70_{-0.01}^{+0.02}$ & 2.32$\pm$0.24 & ISM\\
080607A & 79 & 3.04 & $2.88_{-0.52}^{+0.43}$ & 0 & 1 & $0.97_{-0.09}^{+0.09}$ & $0.42_{-0.01}^{+0.01}$ & 2.95$\pm$0.19 & Wind\\
080703A & 3.5 & $\sim$2 & $1.44_{-0.07}^{+0.07}$ & 0.01 & 0.99 & $0.39_{-0.06}^{+0.06}$ & $0.30_{-0.01}^{+0.01}$ & 1.79$\pm$0.13 & Wind\\
080721A & 129.7 & 2.59 & $1.24_{-0.01}^{+0.01}$ & 0.57 & 0.57 & $0.83_{-0.05}^{+0.05}$ & $0.66_{-0.01}^{+0.01}$ & 2.66$\pm$0.10 & ISM\\
080804A & 37.9 & 2.2 & $0.93_{-0.01}^{+0.01}$ & -0.25 & 1 & $0.69_{-0.06}^{+0.06}$ & $0.59_{-0.01}^{+0.01}$ & 2.38$\pm$0.12 & ISM\\
081007A & 9.7 & 0.53 & $0.73_{-0.01}^{+0.01}$ & 2.24 & 0.12 & $1.06_{-0.16}^{+0.10}$ & $0.64_{-0.01}^{+0.02}$ & 2.13$\pm$0.26 & ISM\\
081011A & 17.1 & $\sim$2 & $0.66_{-0.04}^{+0.04}$ & 0 & 0.99 & $1.09_{-0.14}^{+0.14}$ & $0.78_{-0.02}^{+0.02}$ & 2.19$\pm$0.28 & ISM\\
081126A & 57.6 & $\sim$2 & $0.28_{-0.01}^{+0.01}$ & 0.46 & 0.63 & $0.85_{-0.11}^{+0.11}$ & $0.97_{-0.02}^{+0.02}$ & 2.70$\pm$0.23 & ISM\\
081222A & 33 & 2.77 & $0.94_{-0.02}^{+0.02}$ & 0 & 1 & $0.89_{-0.06}^{+0.06}$ & $0.75_{-0.01}^{+0.01}$ & 2.78$\pm$0.13 & ISM\\
090102A & 28.3 & 1.55 & $1.08_{-0.06}^{+0.05}$ & -0.1 & 1 & $0.68_{-0.08}^{+0.07}$ & $0.41_{-0.01}^{+0.01}$ & 2.36$\pm$0.15 & ISM\\
090401B & 186.5 & $\sim$2 & $1.34_{-0.04}^{+0.04}$ & 0 & 1 & $0.77_{-0.08}^{+0.09}$ & $0.58_{-0.01}^{+0.01}$ & 2.54$\pm$0.18 & ISM\\
%090418A & 56.3 & 1.608 & $1.15_{-0.08}^{+0.07}$ & 1.37 & 0.28 &  &  &  & \\
090426A & 1.2 & 2.61 & $0.89_{-0.03}^{+0.02}$ & -0.02 & 1 & $0.92_{-0.10}^{+0.10}$ & $0.57_{-0.02}^{+0.02}$ & 2.85$\pm$0.20 & ISM\\
090812A & 74.5 & 2.45 & $1.23_{-0.05}^{+0.05}$ & 0.28 & 0.76 & $0.93_{-0.10}^{+0.10}$ & $0.44_{-0.01}^{+0.02}$ & 2.86$\pm$0.20 & ISM\\
090929B & 357.4 & $\sim$2 & $0.20_{-0.02}^{+0.01}$ & -0.09 & 1 & $0.76_{-0.07}^{+0.07}$ & $1.11_{-0.02}^{+0.02}$ & 2.53$\pm$0.15 & ISM\\
100728B & 12.1 & 2.11 & $0.91_{-0.05}^{+0.04}$ & -0.01 & 1 & $0.97_{-0.12}^{+0.12}$ & $0.64_{-0.02}^{+0.02}$ & 1.94$\pm$0.24 & ISM\\
100814A & 177.3 & 1.44 & $0.32_{-0.02}^{+0.02}$ & 0 & 1 & $0.82_{-0.03}^{+0.03}$ & $0.73_{-0.01}^{+0.01}$ & 2.64$\pm$0.06 & ISM\\
100906A & 114.6 & 1.73 & $1.00_{-0.01}^{+0.01}$ & 2.17 & 0.13 & $0.93_{-0.06}^{+0.06}$ & $1.02_{-0.02}^{+0.03}$ & 2.86$\pm$0.12 & ISM\\
101117B & 5.2 & $\sim$2 & $0.77_{-0.03}^{+0.03}$ & 0.01 & 0.99 & $0.86_{-0.09}^{+0.098}$ & $0.78_{-0.03}^{+0.03}$ & 2.02$\pm$0.12 & ISM\\
110503A & 58.7 & 1.61 & $0.90_{-0.01}^{+0.01}$ & 5.26 & 0.01 & $0.79_{-0.04}^{+0.04}$ & $0.75_{-0.01}^{+0.01}$ & 2.59$\pm$0.08 & ISM\\
110726A & 5.2 & 1.036 & $0.83_{-0.04}^{+0.03}$ & -0.09 & 1 & $1.17_{-0.14}^{+0.14}$ & $0.68_{-0.02}^{+0.02}$ & 2.35$\pm$0.28 & ISM\\
111225A & 105.7 & 0.297 & $0.46_{-0.04}^{+0.04}$ & 0.73 & 0.49 & $1.02_{-0.16}^{+0.16}$ & $0.85_{-0.02}^{+0.02}$ & 2.04$\pm$0.32 & ISM\\
120102A & 38.7 & $\sim$2 & $0.78_{-0.05}^{+0.04}$ & 3.14 & 0.06 & $0.77_{-0.05}^{+0.06}$ & $0.48_{-0.01}^{+0.01}$ & 2.55$\pm$0.12 & ISM\\
120212A & 5 & $\sim$2 & $0.76_{-0.02}^{+0.02}$ & -0.17 & 1 & $0.92_{-0.08}^{+0.08}$ & $0.94_{-0.01}^{+0.02}$ & 1.84$\pm$0.16 & ISM\\
120701A & 14.2 & $\sim$2 & $1.25_{-0.12}^{+0.11}$ & -0.01 & 1 & $0.91_{-0.13}^{+0.13}$ & $0.43_{-0.02}^{+0.02}$ & 2.81$\pm$0.27 & ISM\\
120712A & 14.8 & 4.17 & $1.13_{-0.03}^{+0.03}$ & -0.48 & 1 & $1.16_{-0.08}^{+0.08}$ & $0.75_{-0.01}^{+0.01}$ & 2.33$\pm$0.16 & ISM\\
120922A & 168.2 & 3.1 & $0.85_{-0.15}^{+0.12}$ & -0.01 & 1 & $0.96_{-0.09}^{+0.10}$ & $0.59_{-0.01}^{+0.01}$ & 1.92$\pm$0.19 & Wind\\
121128A & 23.4 & 2.2 & $0.88_{-0.01}^{+0.01}$ & 0.38 & 0.68 & $0.87_{-0.06}^{+0.06}$ & $0.75_{-0.01}^{+0.02}$ & 2.75$\pm$0.13 & ISM\\
130408A & 4.2 & 3.758 & $1.08_{-0.03}^{+0.03}$ & 1.55 & 0.24 & $0.99_{-0.08}^{+0.08}$ & $0.76_{-0.01}^{+0.02}$ & 1.99$\pm$0.16 & Wind\\
130420A & 121.1 & 1.297 & $0.93_{-0.01}^{+0.01}$ & 1.16 & 0.33 & $1.19_{-0.07}^{+0.07}$ & $0.72_{-0.01}^{+0.01}$ & 2.39$\pm$0.14 & ISM\\
130427B & 25.9 & 2.78 & $0.87_{-0.02}^{+0.02}$ & 3.33 & 0.05 & $0.67_{-0.13}^{+0.13}$ & $0.83_{-0.02}^{+0.02}$ & 2.34$\pm$0.27 & ISM\\
130505A & 89.3 & 2.27 & $1.00_{-0.01}^{+0.01}$ & 1.69 & 0.21 & $0.72_{-0.03}^{+0.03}$ & $0.57_{-0.01}^{+0.01}$ & 2.44$\pm$0.06 & ISM\\
130605A & 10.2 & $\sim$2 & $1.04_{-0.03}^{+0.03}$ & 2.2 & 0.19 & $0.41_{-0.27}^{+0.27}$ & $1.08_{-0.02}^{+0.02}$ & 1.82$\pm$0.54 & Wind\\
130701A & 4.4 & 1.155 & $1.01_{-0.02}^{+0.02}$ & 0 & 1 & $0.78_{-0.12}^{+0.11}$ & $0.79_{-0.01}^{+0.02}$ & 2.57$\pm$0.23 & ISM\\
131004A & 1.5 & 0.717 & $0.72_{-0.08}^{+0.07}$ & 0.04 & 0.96 & $0.73_{-0.13}^{+0.15}$ & $0.60_{-0.01}^{+0.02}$ & 2.46$\pm$0.28 & ISM\\
140419A & 80.1 & 3.956 & $1.07_{-0.02}^{+0.02}$ & 0.41 & 0.67 & $0.87_{-0.03}^{+0.03}$ & $0.72_{-0.01}^{+0.01}$ & 2.74$\pm$0.07 & ISM\\
140430A & 173.6 & 1.6 & $0.71_{-0.03}^{+0.03}$ & 0 & 1 & $1.15_{-0.10}^{+0.10}$ & $0.87_{-0.01}^{+0.02}$ & 2.31$\pm$0.20 & ISM\\
140506A & 111.1 & 0.889 & $0.88_{-0.02}^{+0.02}$ & -0.1 & 1 & $0.73_{-0.06}^{+0.07}$ & $0.51_{-0.01}^{+0.01}$ & 2.46$\pm$0.14 & ISM\\
140628A & 10.5 & $\sim$2 & $1.21_{-0.08}^{+0.07}$ & 0.06 & 0.94 & $0.88_{-0.17}^{+0.17}$ & $0.69_{-0.02}^{+0.02}$ & 2.76$\pm$0.35 & ISM\\
141020A & 14.9 & $\sim$2 & $0.81_{-0.03}^{+0.03}$ & -0.01 & 1 & $0.74_{-0.10}^{+0.10}$ & $0.67_{-0.02}^{+0.02}$ & 2.48$\pm$0.20 & ISM\\
141220A & 7.2 & 1.319 & $1.12_{-0.01}^{+0.01}$ & -0.05 & 1 & $0.87_{-0.12}^{+0.12}$ & $0.69_{-0.02}^{+0.02}$ & 2.74$\pm$0.25 & ISM\\
150314A & 14.8 & 1.758 & $1.34_{-0.07}^{+0.07}$ & -0.15 & 1 & $0.78_{-0.06}^{+0.06}$ & $0.41_{-0.01}^{+0.01}$ & 2.57$\pm$0.12 & ISM\\
150607A & 26 & $\sim$2 & $0.77_{-0.09}^{+0.07}$ & 3.87 & 0.04 & $0.60_{-0.06}^{+0.06}$ & $0.65_{-0.01}^{+0.01}$ & 2.21$\pm$0.13 & ISM\\
150821A & 168.9 & 0.755 & $1.26_{-0.02}^{+0.02}$ & 5.93 & 0.01 & $1.22_{-0.09}^{+0.09}$ & $0.54_{-0.01}^{+0.01}$ & 2.44$\pm$0.19 & ISM\\
151021A & 110.1 & 2.33 & $1.24_{-0.05}^{+0.04}$ & 0.04 & 0.95 & $0.95_{-0.06}^{+0.06}$ & $0.36_{-0.01}^{+0.01}$ & 1.90$\pm$0.13 & Wind\\
151029A & 9 & 1.423 & $1.01_{-0.02}^{+0.02}$ & -0.01 & 1 & $1.72_{-0.26}^{+0.27}$ & $0.87_{-0.02}^{+0.02}$ & 3.44$\pm$0.54 & ISM\\
151114A & 4.9 & $\sim$2 & $0.45_{-0.03}^{+0.03}$ & -0.03 & 1 & $1.30_{-0.18}^{+0.18}$ & $0.72_{-0.02}^{+0.02}$ & 2.61$\pm$0.37 & ISM\\
151215A & 17.8 & 2.59 & $0.46_{-0.04}^{+0.04}$ & 7.81 & 0.01 & $1.27_{-0.18}^{+0.19}$ & $0.89_{-0.02}^{+0.02}$ & 2.54$\pm$0.38 & ISM\\
160425A & 304.6 & 0.555 & $0.19_{-0.02}^{+0.02}$ & 3.84 & 0.037 & $1.47_{-0.09}^{+0.09}$ & $0.77_{-0.02}^{+0.02}$ & 2.94$\pm$0.19 & ISM\\
160703A & 45 & 1.5 & $1.21_{-0.02}^{+0.02}$ & 6.13 & 0.01 & $0.54_{-0.32}^{+0.32}$ & $1.04_{-0.03}^{+0.03}$ & 2.09$\pm$0.65 & ISM\\
160905A & 64 & $\sim$2 & $1.40_{-0.02}^{+0.02}$ & 6.29 & 0.01 & $0.79_{-0.06}^{+0.06}$ & $0.82_{-0.01}^{+0.02}$ & 2.58$\pm$0.12 & ISM\\
170113A & 20.3 & 1.968 & $0.60_{-0.02}^{+0.02}$ & 2.67 & 0.09 & $0.65_{-0.04}^{+0.04}$ & $0.49_{-0.01}^{+0.01}$ & 2.30$\pm$0.09 & ISM\\
170205A & 26.1 & $\sim$2 & $1.22_{-0.09}^{+0.07}$ & 0.01 & 0.99 & $0.78_{-0.08}^{+0.08}$ & $0.57_{-0.01}^{+0.01}$ & 2.57$\pm$0.16 & ISM\\
170317A & 12 & $\sim$2 & $0.73_{-0.02}^{+0.02}$ & 0 & 1 & $1.02_{-0.08}^{+0.09}$ & $0.66_{-0.01}^{+0.02}$ & 2.04$\pm$0.17 & ISM\\
170604A & 26.5 & 1.329 & $0.83_{-0.01}^{+0.01}$ & 5.96 & 0.01 & $0.76_{-0.05}^{+0.05}$ & $0.72_{-0.01}^{+0.01}$ & 2.52$\pm$0.11 & ISM\\
170803A & 3.8 & $\sim$2 & $0.71_{-0.06}^{+0.05}$ & -0.28 & 1 & $0.76_{-0.07}^{+0.07}$ & $0.54_{-0.01}^{+0.01}$ & 2.53$\pm$0.14 & ISM\\
170810A & 152.4 & $\sim$2 & $1.44_{-0.02}^{+0.02}$ & 0 & 1 & $0.91_{-0.05}^{+0.05}$ & $0.71_{-0.01}^{+0.02}$ & 2.83$\pm$0.11 & ISM\\
180205A & 15.5 & 1.409 & $0.76_{-0.01}^{+0.01}$ & 5.15 & 0.01 & $0.98_{-0.10}^{+0.10}$ & $0.79_{-0.01}^{+0.02}$ & 1.97$\pm$0.21 & ISM\\
180325A & 92.8 & 2.248 & $0.79_{-0.07}^{+0.05}$ & 0.76 & 0.49 & $0.79_{-0.06}^{+0.06}$ & $0.62_{-0.01}^{+0.01}$ & 2.58$\pm$0.12 & ISM\\
180620A & 22.9 & 1.2 & $0.66_{-0.02}^{+0.02}$ & 1.59 & 0.24 & $0.93_{-0.06}^{+0.06}$ & $0.72_{-0.01}^{+0.01}$ & 1.87$\pm$0.13 & ISM\\
180630A & 19 & $\sim$2 & $0.58_{-0.02}^{+0.02}$ & -0.03 & 1 & $0.62_{-0.06}^{+0.06}$ & $0.57_{-0.01}^{+0.02}$ & 2.25$\pm$0.14 & ISM\\ \hline
\end{longtable}

\FloatBarrier
\small
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Lists the parameters obtained from the fitting of a PL model with 1-break to the \swift-UVOT LCs in \textit{v}-band for GRBs in which the observed optical LCs consist of a break. F-test and corresponding p-values are shown in columns 7 and 8, p-value $<$ 0.0027 indicates that 1 break PL is preferred over a simple PL. The parameters obtained from the fitting of X-ray spectra in 0.3-10\,keV, optical to X-ray SED and the results obtained from applying the closure relation are shown in the last two columns. Distance-dependent properties from redshift unknown GRBs are calculated by considering $z$ $\sim$ 2.}
\label{tab:pow1}\\ \hline

GRBs & T$_{90}$ & z & $\alpha_{o,1}$ & $t_{o,b}$ & $\alpha_{o,2}$ & F-Test & p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium \\
 & (s) &  &  & (s) & & & &  &  &  &  \\
\hline

\endfirsthead
\hline 
\multicolumn{13}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline

GRBs & T$_{90}$ & z & $\alpha_{o,1}$ & $t_{o,b}$ & $\alpha_{o,2}$ & F-Test & p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium \\
\hline

\endhead
\endlastfoot
%050525A & 8.8 & 0.61 & $1.03_{-0.01}^{+0.01}$ & $30888.27_{-4444.93}^{+4512.75}$ & $1.80_{-0.18}^{+0.24}$ & 9.79 & 0.0025 & & & & \\
050922C & 4.6 & 2.19 & 0.83$_{0.02}^{0.01}$ & 11482.91$_{2877.54}^{3058.78}$ & 1.24$_{0.06}^{0.08}$ & 18.05 & 1.00E-04 & $1.15_{-0.07}^{+0.07}$ & $0.98_{-0.01}^{+0.02}$ & 2.30$\pm$0.14 & ISM \\
060111B & 58.8 & $\sim$2 & $1.95_{-0.15}^{+0.18}$ & $1252.94_{-541.89}^{+873.83}$ & $0.42_{-0.25}^{+0.29}$ & 9.65 & 0.0024 & $1.04_{-0.11}^{+0.11}$ & $0.87_{-0.02}^{+0.02}$ & 2.09$\pm$0.21 & ISM\\
060512A & 8.4 & 0.44 & 0.84$_{0.02}^{0.02}$ & 21881.46$_{7118.5}^{9805.18}$ & 1.38$_{0.18}^{0.32}$ & 12.62 & 0.000284 & $1.76_{-0.11}^{+0.11}$ & $1.37_{-0.01}^{+0.02}$ & 3.52$\pm$0.23 & ISM \\
060526A & 298 & 5.11 & $0.39_{-0.02}^{+0.02}$ & $29692.05_{-7557.54}^{+5636.35}$ & $1.88_{-0.43}^{+0.57}$ & 23.75 &  $<10^{-4}$ & $0.85_{-0.08}^{+0.08}$ & $1.05_{-0.02}^{+0.03}$ & 2.71$\pm$0.17 & Wind\\
060614A & 109.1 & 0.125 & $-0.09_{-0.03}^{+0.03}$ & $42294.06_{-1762.24}^{+1951.54}$ & $1.91_{-0.06}^{+0.06}$ & 343.68 &  $<10^{-4}$ & $0.98_{-0.08}^{+0.08}$ & $0.69_{-0.01}^{+0.01}$ & 2.97$\pm$0.16 & Wind\\
060708A & 10 & 1.8 & $0.30_{-0.12}^{+0.18}$ & $1573.48_{-582.25}^{+6247.69}$ & $0.89_{-0.04}^{+0.09}$ & 35.86 &  $<10^{-4}$ & $1.06_{-0.07}^{+0.07}$ & $1.18_{-0.02}^{+0.02}$ & 2.12$\pm$0.14 & ISM\\
060912A & 5 & 0.937 & $1.07_{-0.03}^{+0.03}$ & $3086.45_{-529.59}^{+679.71}$ & $0.43_{-0.02}^{+0.02}$ & 136.09 &  $<10^{-4}$ & $0.69_{-0.24}^{+0.23}$ & $0.65_{-0.02}^{+0.02}$ & 2.38$\pm$0.48 & ISM\\
081008A & 187.8 & 1.97 & $0.76_{-0.01}^{+0.01}$ & $3579.38_{-399.40}^{+390.99}$ & $1.33_{-0.05}^{+0.05}$ & 81.33 &  $<10^{-4}$ & $0.91_{-0.07}^{+0.07}$ & $0.89_{-0.01}^{+0.02}$ & 2.82$\pm$0.15 & ISM\\
090424A & 49.5 & 0.54 & $1.11_{-0.01}^{+0.01}$ & $68214.88_{-15560.81}^{+16502.31}$ & $0.12_{-0.07}^{+0.08}$ & 27.68 &  $<10^{-4}$ & $0.85_{-0.06}^{+0.06}$ & $0.43_{-0.01}^{+0.01}$ & 1.71$\pm$0.12 & ISM\\
090618A & 113.3 & 0.54 & $0.76_{-0.01}^{+0.01}$ & $20440.55_{-2819.73}^{+1143.77}$ & $1.40_{-0.03}^{+0.02}$ & 290.08 &  $<10^{-4}$ & $0.83_{-0.04}^{+0.04}$ & $0.75_{-0.02}^{+0.02}$ & 2.66$\pm$0.09 & ISM\\
091018A & 4.4 & 0.97 & $0.92_{-0.01}^{+0.01}$ & $39229.27_{-4062.67}^{+5029.85}$ & $1.22_{-0.04}^{+0.05}$ & 14.9 &  $<10^{-4}$ & $0.95_{-0.05}^{+0.05}$ & $0.82_{-0.01}^{+0.01}$ & 2.90$\pm$0.11 & ISM\\
091208B & 14.8 & 1.06 & $0.59_{-0.10}^{+0.07}$ & $7003.63_{-4438.87}^{+44252.14}$ & $0.92_{-0.12}^{+0.18}$ & 8.57 & 0.00245 & $0.91_{-0.11}^{+0.11}$ & $0.58_{-0.01}^{+0.01}$ & 1.82$\pm$0.22 & ISM\\
100316B & 3.8 & 1.18 & $0.38_{-0.04}^{+0.04}$ & $10796.75_{-6217.74}^{+7092.62}$ & $1.71_{-0.49}^{+0.79}$ & 20.88 &  $<10^{-4}$ & $1.13_{-0.21}^{+0.24}$ & $0.82_{-0.02}^{+0.02}$ & 3.26$\pm$0.45 & ISM\\
100805A & 16.7 & 1.3 & 0.65$_{0.02}^{0.02}$ & 73506.66$_{17006.12}^{18676.51}$ & 0.03$_{0.09}^{0.08}$ & 18.84 & 1.00E-04 & $0.88_{-0.09}^{+0.09}$ & $0.65_{-0.01}^{+0.02}$ & 2.76$\pm$0.18 & ISM \\
100816A & 2.9 & 0.81 & $1.23_{-0.06}^{+0.08}$ & $6593.60_{-3345.70}^{+4332.22}$ & $0.38_{-0.12}^{+0.11}$ & 33.61 &  $<10^{-4}$ & $0.93_{-0.12}^{+0.12}$ & $0.57_{-0.02}^{+0.02}$ & 2.87$\pm$0.24 & ISM\\
110319A & 20.7 & $\sim$2 & $0.39_{-0.05}^{+0.04}$ & $6301.86_{-2285.70}^{+2427.12}$ & $0.94_{-0.09}^{+0.11}$ & 11.47 & 0.00043 & $1.18_{-0.08}^{+0.08}$ & $0.79_{-0.01}^{+0.02}$ & 2.36$\pm$0.17 & ISM\\
110420A & 13.9 & $\sim$2 & $0.19_{-0.01}^{+0.01}$ & $33641.15_{-1766.62}^{+2077.29}$ & $1.07_{-0.03}^{+0.03}$ & 125.23 &  $<10^{-4}$ & $0.82_{-0.04}^{+0.04}$ & $0.75_{-0.01}^{+0.01}$ & 2.65$\pm$0.08 & ISM\\
110731A & 40.9 & 2.83 & $1.13_{-0.02}^{+0.02}$ & $1599.66_{-108.31}^{+118.66}$ & $0.04_{-0.01}^{+0.01}$ & 244.58 &  $<10^{-4}$ & $0.77_{-0.07}^{+0.07}$ & $0.86_{-0.02}^{+0.02}$ & 2.55$\pm$0.14 & ISM\\
111209A & 811 & 0.68 & $0.01_{-0.01}^{+0.01}$ & $14683.16_{-344.05}^{+356.94}$ & $1.42_{-0.03}^{+0.03}$ & 96.11 &  $<10^{-4}$ & $0.72_{-0.04}^{+0.04}$ & $0.78_{-0.02}^{+0.02}$ & 2.44$\pm$0.08 & Wind\\
111228A & 101.2 & 0.71 & $0.18_{-0.01}^{+0.01}$ & $8069.08_{-522.67}^{+487.43}$ & $1.16_{-0.03}^{+0.03}$ & 195.06 &  $<10^{-4}$ & $0.98_{-0.05}^{+0.05}$ & $0.84_{-0.01}^{+0.02}$ & 1.97$\pm$0.10 & Wind\\
120729A & 93.9 & 0.8 & $0.72_{-0.03}^{+0.03}$ & $2530.98_{-273.75}^{+275.37}$ & $1.72_{-0.09}^{+0.09}$ & 71.47 &  $<10^{-4}$ & $0.78_{-0.08}^{+0.08}$ & $0.89_{-0.01}^{+0.02}$ & 2.56$\pm$0.17 & Wind\\
130418A & 274.9 & 1.218 & $0.02_{-0.10}^{+0.08}$ & $253.93_{-12.02}^{+12.44}$ & $0.73_{-0.01}^{+0.01}$ & 15.86 & 0.00164 & $0.55_{-0.12}^{+0.12}$ & $0.89_{-0.02}^{+0.02}$ & 2.10$\pm$0.24 & ISM\\
131030A & 39.4 & 1.293 & $0.81_{-0.01}^{+0.01}$ & $61452.81_{-16017.53}^{+17352.35}$ & $1.20_{-0.12}^{+0.15}$ & 7.83 & 0.00241 & $0.96_{-0.07}^{+0.07}$ & $0.82_{-0.01}^{+0.02}$ & 2.92$\pm$0.14 & ISM\\
140102A & 65 & $\sim$2 & $1.41_{-0.04}^{+0.05}$ & $339.14_{-44.28}^{+42.77}$ & $0.79_{-0.05}^{+0.05}$ & 69.06 &  $<10^{-4}$ & $0.72_{-0.11}^{+0.10}$ & $0.71_{-0.02}^{+0.02}$ & 2.44$\pm$0.21 & ISM \\
140129A & 3 & $\sim$2 & 1.31$_{0.03}^{0.04}$ & 1663.79$_{810.29}^{1284.33}$ & 0.85$_{0.18}^{0.13}$ & 8.08 & 0.00267 & $0.97_{-0.08}^{+0.08}$ & $0.40_{-0.01}^{+0.01}$ & 1.94$\pm$0.16 & Wind \\
140907A & 80 & 1.21 & $0.08_{-0.06}^{+0.09}$ & $325.01_{-26.98}^{+44.08}$ & $0.84_{-0.02}^{+0.02}$ & 49.68 &  $<10^{-4}$ & $1.01_{-0.10}^{+0.11}$ & $0.90_{-0.01}^{+0.02}$ & 2.02$\pm$0.21 & ISM\\
141004A & 3.9 & 0.573 & $0.46_{-0.04}^{+0.03}$ & $625.27_{-102.66}^{+82.54}$ & $1.14_{-0.09}^{+0.11}$ & 23.5 &  $<10^{-4}$ & $0.74_{-0.13}^{+0.13}$ & $0.55_{-0.02}^{+0.02}$ & 2.49$\pm$0.26 & ISM\\
160117B & 11.5 & 0.87 & $0.07_{-0.02}^{+0.02}$ & $2494.48_{-229.79}^{+255.20}$ & $0.82_{-0.03}^{+0.03}$ & 71.81 &  $<10^{-4}$ & $1.62_{-0.11}^{+0.11}$ & $0.75_{-0.02}^{+0.02}$ & 3.24$\pm$0.22 & ISM\\
160131A & 327.8 & 0.97 & $0.98_{-0.00}^{+0.00}$ & $75845.07_{-5184.62}^{+4431.86}$ & $1.69_{-0.07}^{+0.07}$ & 14.48 & 0.00011 & $0.98_{-0.04}^{+0.04}$ & $1.06_{-0.02}^{+0.02}$ & 2.96$\pm$0.08 & ISM\\
160325A & 61.7 & $\sim$2 & $0.70_{-0.03}^{+0.03}$ & $703.83_{-74.17}^{+56.82}$ & $1.60_{-0.18}^{+0.21}$ & 24.45 &  $<10^{-4}$ & $1.23_{-0.10}^{+0.10}$ & $0.72_{-0.02}^{+0.02}$ & 2.46$\pm$0.20 & ISM\\
160815A & 8.6 & $\sim$2 & $0.90_{-0.04}^{+0.04}$ & $2821.27_{-572.67}^{+729.48}$ & $0.26_{-0.04}^{+0.04}$ & 60.82 &  $<10^{-4}$ & $0.74_{-0.08}^{+0.08}$ & $0.63_{-0.02}^{+0.02}$ & 2.48$\pm$0.17 & ISM\\
161017A & 217 & 2.013 & $0.55_{-0.01}^{+0.01}$ & $14054.64_{-744.82}^{+768.79}$ & $1.31_{-0.02}^{+0.02}$ & 79.53 &  $<10^{-4}$ & $0.98_{-0.06}^{+0.06}$ & $0.91_{-0.01}^{+0.02}$ & 2.97$\pm$0.12 & ISM\\
161219B & 6.9 & 0.1475 & $0.22_{-0.01}^{+0.01}$ & $8451.22_{-385.41}^{+416.47}$ & $0.72_{-0.01}^{+0.01}$ & 260.9 &  $<10^{-4}$ & $0.83_{-0.07}^{+0.04}$ & $0.69_{-0.02}^{+0.02}$ & 2.67$\pm$0.12 & ISM\\
170330A & 144.5 & $\sim$2 & $0.93_{-0.08}^{+0.09}$ & $1332.05_{-217.12}^{+341.31}$ & $0.10_{-0.03}^{+0.03}$ & 59.94 &  $<10^{-4}$ & $0.86_{-0.07}^{+0.07}$ & $0.76_{-0.02}^{+0.02}$ & 2.72$\pm$0.15 & ISM\\
180618A & 47.4 & 1.2 & $0.22_{-0.05}^{+0.05}$ & $725.47_{-48.26}^{+46.13}$ & $1.75_{-0.13}^{+0.14}$ & 133.92 &  $<10^{-4}$ & $1.04_{-0.13}^{+0.13}$ & $0.83_{-0.02}^{+0.02}$ & 3.09$\pm$0.27 & ISM\\ \hline
\end{longtable}
\FloatBarrier
\addtolength{\tabcolsep}{-1pt}
\small
\begin{longtable}{|c|c|p{0.6cm}|p{1.2cm}|c|c|c|c|c|c|c|c|c|}
\caption{Lists the parameters (rise index $\alpha_{r}$, decay index $\alpha_{d}$, break time $t_b$ and smoothness parameter s) obtained from the fitting of a smoothly joined broken PL model to the \swift-UVOT LCs in v-band for GRBs in which the observed optical LCs consist of at least a bump. F-test and corresponding p-values are shown in columns 8 and 9. The p-value $<$ 0.0027 indicates that the smoothly joined broken PL is preferred over a simple PL. The parameters obtained from the fitting of X-ray spectra in 0.3-10\,keV, optical to X-ray SED and the results obtained from applying the closure relation are shown in the last two columns. Distance-dependent properties from redshift unknown GRBs are calculated by considering $z$ $\sim$ 2.}
\label{tab:onset}\\ \hline

GRBs & T$_{90}$ & z & $\alpha_{r}$ & $t_{b}$ & $\alpha_{d}$ & s & F-Test & p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium\\ 
 & (s) & & &(s) & & & & & & & & \\ 
\hline
\endfirsthead
\hline 
\multicolumn{13}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline

GRBs & T$_{90}$ & z & $\alpha_{r}$ & $t_{b}$ & $\alpha_{d}$ & s & F-Test& p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium\\ 
\hline

\endhead
\endlastfoot
050730A &155&3.97& $-0.56_{-0.22}^{+0.20}$ & $1608.96_{-448.26}^{+751.82}$ & $1.25_{-0.13}^{+0.16}$ &1&37.91&  $<10^{-4}$ & $0.56_{-0.02}^{+0.02}$ & $0.68_{-0.02}^{+0.02}$ & 2.12$\pm$0.05 & ISM\\
050801A &19.6& $\sim$2 & $-0.70_{-0.19}^{+0.18}$ & $174.51_{-17.45}^{+22.73}$ & $1.36_{-0.05}^{+0.06}$ &1&75.87&  $<10^{-4}$ & $0.82_{-0.16}^{+0.16}$ & $0.95_{-0.02}^{+0.02}$ & 2.65$\pm$0.33 & ISM\\
050820A &241&2.61& $-1.83_{-1.14}^{+0.95}$ & $594.11_{-214.43}^{+871.46}$ & $0.83_{-0.02}^{+0.02}$ &1&126.51&  $<10^{-4}$ & $0.88_{-0.03}^{+0.03}$ & $0.78_{-0.01}^{+0.01}$ & 2.76$\pm$0.06 & ISM\\
060206A &7.6&4.05& $-0.21_{-0.22}^{+0.14}$ & $2604.42_{-1125.41}^{+1683.81}$ & $1.21_{-0.07}^{+0.08}$ &1&78.39&  $<10^{-4}$ & $0.22_{-0.19}^{+0.20}$ & $0.90_{-0.02}^{+0.02}$ & 2.45$\pm$0.40 & ISM\\
060418A &109&1.49& $-1.83_{-0.14}^{+0.14}$ & $163.46_{-4.71}^{+5.24}$ & $1.18_{-0.01}^{+0.01}$ &1&583.93&  $<10^{-4}$ & $0.84_{-0.11}^{+0.10}$ & $0.97_{-0.02}^{+0.02}$ & 2.68$\pm$0.20 & ISM\\
060605A &79.8&3.8& $-0.81_{-0.24}^{+0.20}$ & $386.02_{-85.28}^{+136.78}$ & $1.02_{-0.08}^{+0.10}$ &1&168.72&  $<10^{-4}$ & $0.99_{-0.06}^{+0.06}$ & $0.80_{-0.02}^{+0.02}$ & 1.99$\pm$0.12 & Wind\\
060607A &103&3.08& $-2.21_{-0.10}^{+0.09}$ & $201.54_{-3.25}^{+3.47}$ & $1.57_{-0.03}^{+0.03}$ &3&126.33&  $<10^{-4}$ & $0.53_{-0.04}^{+0.04}$ & $0.71_{-0.02}^{+0.02}$ & 2.06$\pm$0.08 & Wind\\
060607A &103&3.08& $-0.75_{-0.39}^{+0.32}$ & $2109.29_{-283.17}^{+357.48}$ & $1.29_{-0.13}^{+0.16}$ &3&126.33&  $<10^{-4}$ & $0.53_{-0.04}^{+0.04}$ & $0.71_{-0.02}^{+0.02}$ & 2.06$\pm$0.08 & Wind\\
060714A &116&2.71& $-1.33_{-1.32}^{+0.56}$ & $313.24_{-89.81}^{+185.81}$ & $0.66_{-0.13}^{+0.33}$ &3&12.31&0.00029& $0.78_{-0.04}^{+0.04}$ & $0.79_{-0.01}^{+0.01}$ & 2.56$\pm$0.09 & ISM\\
060729A &113&0.54& $-1.24_{-0.29}^{+0.22}$ & $576.15_{-90.48}^{+129.21}$ & $0.35_{-0.02}^{+0.03}$ &3&233.48&  $<10^{-4}$ & $0.95_{-0.02}^{+0.02}$ & $0.87_{-0.02}^{+0.02}$ & 2.91$\pm$0.05 & ISM\\
060729A &113&0.54& $-1.28_{-0.07}^{+0.07}$ & $30525.40_{-897.19}^{+1045.51}$ & $1.45_{-0.02}^{+0.02}$ &1&233.48&  $<10^{-4}$ & $0.95_{-0.02}^{+0.02}$ & $0.87_{-0.02}^{+0.02}$ & 1.91$\pm$0.05 & ISM\\
060804A &18.2&1.92& $-1.62_{-1.37}^{+1.09}$ & $236.89_{-44.19}^{+42.51}$ & $2.50_{-1.02}^{+1.01}$ &3&8.29&0.0026& $0.91_{-0.11}^{+0.11}$ & $0.84_{-0.02}^{+0.02}$ & 2.82$\pm$0.22 & ISM\\
060904B &190&0.7& $-0.28_{-0.29}^{+0.17}$ & $3602.23_{-1892.82}^{+2829.67}$ & $1.65_{-0.22}^{+0.24}$ &1&116.07&  $<10^{-4}$ & $1.08_{-0.11}^{+0.10}$ & $0.88_{-0.02}^{+0.01}$ & 2.16$\pm$0.20 & Wind\\
061121A &81.2&1.31& $-2.40_{-0.61}^{+0.54}$ & $140.26_{-5.28}^{+6.20}$ & $0.66_{-0.01}^{+0.01}$ &3&16.11&  $<10^{-4}$ & $0.82_{-0.04}^{+0.04}$ & $0.74_{-0.01}^{+0.01}$ & 2.65$\pm$0.08 & ISM\\
070318A &130&0.84& $-0.56_{-0.10}^{+0.10}$ & $434.35_{-17.34}^{+18.98}$ & $1.06_{-0.01}^{+0.01}$ &3&147.22&  $<10^{-4}$ & $0.87_{-0.07}^{+0.06}$ & $0.94_{-0.01}^{+0.01}$ & 2.75$\pm$0.13 & ISM\\
070420A &77&1.56& $-3.77_{-0.81}^{+0.96}$ & $155.26_{-6.03}^{+8.86}$ & $0.64_{-0.03}^{+0.03}$ &3&7.96&0.00211& $0.82_{-0.05}^{+0.05}$ & $0.81_{-0.01}^{+0.01}$ & 2.65$\pm$0.10 & ISM\\
071112C &44.8&0.82& $-0.63_{-0.49}^{+0.37}$ & $120.60_{-14.25}^{+28.13}$ & $1.02_{-0.04}^{+0.05}$ &1&8.55&0.00207& $0.67_{-0.08}^{+0.09}$ & $0.75_{-0.01}^{+0.01}$ & 2.35$\pm$0.18 & ISM\\
080205A &106&2.72& $-1.71_{-1.21}^{+0.85}$ & $386.29_{-85.24}^{+254.20}$ & $0.97_{-0.16}^{+0.43}$ &1&16.01&0.00108& $0.67_{-0.11}^{+0.11}$ & $0.89_{-0.01}^{+0.01}$ & 2.35$\pm$0.22 & Wind\\
080303A &67.6& $\sim$2 & $-1.01_{-0.32}^{+0.30}$ & $262.06_{-28.17}^{+46.13}$ & $0.85_{-0.03}^{+0.03}$ &3&127.05&  $<10^{-4}$ & $0.86_{-0.08}^{+0.26}$ & $0.87_{-0.02}^{+0.01}$ & 1.72$\pm$0.34 & Wind\\
080310A &363&2.43& $-9.13_{-2.97}^{+2.50}$ & $159.14_{-4.82}^{+6.27}$ & $0.40_{-0.13}^{+0.14}$ &3&147.08&  $<10^{-4}$ & $0.92_{-0.04}^{+0.08}$ & $0.94_{-0.02}^{+0.02}$ & 1.85$\pm$0.13 & ISM\\
080310A &363&2.43& $-0.56_{-0.15}^{+0.15}$ & $2362.39_{-307.91}^{+461.18}$ & $1.23_{-0.05}^{+0.05}$ &1&147.08&  $<10^{-4}$ & $0.92_{-0.04}^{+0.08}$ & $0.94_{-0.02}^{+0.01}$ & 2.85$\pm$0.13 & ISM\\
080413A &46.4&2.43& $-0.39_{-0.23}^{+0.20}$ & $120.91_{-6.66}^{+7.77}$ & $1.24_{-0.03}^{+0.04}$ &3&29.38&0.00021& $1.05_{-0.15}^{+0.15}$ & $1.08_{-0.02}^{+0.02}$ & 2.10$\pm$0.31 & Wind\\
080413B &8&1.1& $-0.23_{-0.10}^{+0.08}$ & $111381.82_{-18853.60}^{+22234.30}$ & $2.12_{-0.39}^{+0.65}$ &3&135.11&  $<10^{-4}$ & $0.84_{-0.04}^{+0.04}$ & $0.78_{-0.01}^{+0.01}$ & 2.69$\pm$0.09 & ISM\\
080430A &13.9&0.77& $-1.16_{-0.53}^{+0.42}$ & $126.00_{-8.63}^{+10.37}$ & $0.60_{-0.01}^{+0.01}$ &3&10.76&0.00036& $1.02_{-0.05}^{+0.05}$ & $0.83_{-0.01}^{+0.01}$ & 3.04$\pm$0.11 & ISM\\
080714A &25.8& $\sim$2 & $-5.52_{-5.95}^{+4.12}$ & $124.36_{-16.22}^{+25.15}$ & $2.60_{-0.56}^{+1.01}$ &3&9.49&0.00198& $0.62_{-0.29}^{+0.31}$ & $0.18_{-0.01}^{+0.01}$ & 2.24$\pm$0.60 & Wind\\
080810A &108&3.35& $-0.43_{-0.14}^{+0.13}$ & $196.00_{-20.41}^{+28.24}$ & $1.24_{-0.03}^{+0.03}$ &1&243.02&  $<10^{-4}$ & $1.01_{-0.07}^{+0.07}$ & $1.01_{-0.01}^{+0.01}$ & 2.02$\pm$0.14 & Wind\\
080916A &61.3&0.69& $-5.21_{-4.05}^{+2.13}$ & $229.48_{-17.95}^{+24.35}$ & $0.67_{-0.01}^{+0.01}$ &3&28.56&  $<10^{-4}$ & $0.85_{-0.19}^{+0.10}$ & $0.66_{-0.01}^{+0.01}$ & 2.71$\pm$0.29 & ISM\\
080928A &234&1.69& $-0.48_{-0.07}^{+0.06}$ & $13127.14_{-613.50}^{+566.24}$ & $2.60_{-0.16}^{+0.18}$ &1&143.21&  $<10^{-4}$ & $1.03_{-0.06}^{+0.06}$ & $0.93_{-0.03}^{+0.03}$ & 3.06$\pm$0.13 & Wind\\
081203A &223&2.1& $-1.46_{-0.03}^{+0.03}$ & $400.57_{-6.10}^{+6.13}$ & $1.44_{-0.01}^{+0.01}$ &3&736.5&  $<10^{-4}$ & $0.95_{-0.06}^{+0.07}$ & $0.99_{-0.03}^{+0.03}$ & 2.90$\pm$0.14 & ISM\\
090123A &137& $\sim$2 & $-1.86_{-0.07}^{+0.06}$ & $652.99_{-16.85}^{+17.87}$ & $1.48_{-0.03}^{+0.03}$ &1&5164.51&  $<10^{-4}$ & $0.67_{-0.07}^{+0.11}$ & $0.77_{-0.03}^{+0.03}$ & 2.34$\pm$0.19 & Wind\\
090530A &40.5&1.27& $-3.77_{-1.95}^{+1.32}$ & $85.89_{-3.77}^{+4.41}$ & $0.77_{-0.02}^{+0.02}$ &1&17.09&  $<10^{-4}$ & $1.02_{-0.09}^{+0.09}$ & $0.67_{-0.02}^{+0.02}$ & 2.04$\pm$0.18 & ISM\\
091020A &38.9&1.71& $-1.49_{-0.25}^{+0.22}$ & $120.50_{-4.38}^{+4.76}$ & $1.06_{-0.01}^{+0.02}$ &1&45.38&  $<10^{-4}$ & $1.03_{-0.08}^{+0.06}$ & $0.78_{-0.02}^{+0.02}$ & 2.06$\pm$0.15 & Wind\\
091029A &39.2&2.75& $-1.33_{-1.04}^{+0.39}$ & $610.71_{-195.28}^{+208.34}$ & $0.69_{-0.02}^{+0.03}$ &3&57.94&  $<10^{-4}$ & $1.03_{-0.07}^{+0.08}$ & $0.75_{-0.03}^{+0.03}$ & 2.06$\pm$0.16 & ISM\\
100111A &14& $\sim$2 & $-0.74_{-0.38}^{+0.32}$ & $144.63_{-14.39}^{+22.59}$ & $0.81_{-0.03}^{+0.03}$ &3&37.6&  $<10^{-4}$ & $0.81_{-0.14}^{+0.15}$ & $0.62_{-0.02}^{+0.02}$ & 2.62$\pm$0.29 & ISM\\
100425A &39&1.76& $-0.25_{-0.20}^{+0.15}$ & $1510.08_{-498.87}^{+906.25}$ & $0.55_{-0.06}^{+0.06}$ &3&9.66&0.00116& $1.11_{-0.08}^{+0.20}$ & $0.90_{-0.02}^{+0.02}$ & 2.21$\pm$0.28 & ISM\\
100814A &177&1.44& $-0.48_{-0.06}^{+0.06}$ & $132886.07_{-9082.97}^{+10530.43}$ & $2.00_{-0.09}^{+0.10}$ &1&177.3&  $<10^{-4}$ & $0.82_{-0.03}^{+0.03}$ & $0.73_{-0.03}^{+0.03}$ & 2.64$\pm$0.06 & Wind\\
100901A &437&1.41& $-2.34_{-0.17}^{+0.16}$ & $22204.62_{-737.56}^{+845.07}$ & $1.52_{-0.04}^{+0.04}$ &1&148.51&  $<10^{-4}$ & $0.98_{-0.05}^{+0.05}$ & $0.79_{-0.02}^{+0.02}$ & 2.96$\pm$0.11 & ISM\\
100901A &437&1.41& $-3.56_{-1.26}^{+1.12}$ & $331.97_{-37.22}^{+94.88}$ & $0.26_{-0.07}^{+0.13}$ &1&148.51&  $<10^{-4}$ & $0.98_{-0.05}^{+0.05}$ & $0.79_{-0.02}^{+0.02}$ & 1.96$\pm$0.11 & ISM\\
101023A &80.8& $\sim$2 & $-0.55_{-0.18}^{+0.13}$ & $34810.13_{-22601.44}^{+92214.23}$ & $1.62_{-0.88}^{+5.79}$ &1&10.99&0.00238& $0.89_{-0.05}^{+0.05}$ & $0.65_{-0.03}^{+0.03}$ & 2.78$\pm$0.11 & ISM\\
101219B &41.9&0.55& $-0.80_{-0.11}^{+0.11}$ & $1831.89_{-169.59}^{+223.97}$ & $0.89_{-0.02}^{+0.02}$ &1&42.58&  $<10^{-4}$ & $0.86_{-0.11}^{+0.10}$ & $1.09_{-0.02}^{+0.02}$ & 2.72$\pm$0.21 & ISM\\
110102A &266& $\sim$2 & $-1.62_{-0.33}^{+0.29}$ & $384.99_{-22.48}^{+27.99}$ & $1.04_{-0.05}^{+0.05}$ &3&40.99&  $<10^{-4}$ & $0.95_{-0.03}^{+0.03}$ & $0.64_{-0.01}^{+0.01}$ & 1.90$\pm$0.07 & Wind\\
110119A &214& $\sim$2 & $-4.61_{-0.26}^{+0.24}$ & $185.47_{-2.81}^{+3.04}$ & $1.20_{-0.03}^{+0.03}$ &3&527.93&  $<10^{-4}$ & $0.98_{-0.11}^{+0.11}$ & $0.89_{-0.01}^{+0.01}$ & 2.97$\pm$0.22 & ISM\\
110205A &249&2.22& $-4.09_{-0.08}^{+0.08}$ & $986.15_{-8.54}^{+7.93}$ & $1.49_{-0.01}^{+0.01}$ &3&740.22&  $<10^{-4}$ & $0.85_{-0.05}^{+0.05}$ & $0.95_{-0.01}^{+0.01}$ & 2.71$\pm$0.10 & ISM\\
110205A &249&2.22& $-3.49_{-5.86}^{+1.50}$ & $227.15_{-26.11}^{+25.32}$ & $3.59_{-0.94}^{+2.26}$ &3&740.22&  $<10^{-4}$ & $0.85_{-0.05}^{+0.05}$ & $0.95_{-0.01}^{+0.01}$ & 2.71$\pm$0.10 & ISM\\
110213A &48&1.46& $-1.63_{-0.10}^{+0.10}$ & $295.77_{-8.93}^{+10.04}$ & $0.80_{-0.03}^{+0.03}$ &3&23.97&  $<10^{-4}$ & $0.84_{-0.03}^{+0.03}$ & $0.84_{-0.01}^{+0.01}$ & 2.69$\pm$0.07 & Wind\\
110213A &48&1.46& $-1.01_{-0.14}^{+0.13}$ & $5051.48_{-340.25}^{+392.08}$ & $1.72_{-0.05}^{+0.05}$ &1&23.97&  $<10^{-4}$ & $0.84_{-0.03}^{+0.03}$ & $0.84_{-0.01}^{+0.01}$ & 2.69$\pm$0.07 & ISM\\
110223B &61.4& $\sim$2 & $-1.86_{-1.22}^{+0.70}$ & $174.85_{-26.72}^{+32.75}$ & $0.53_{-0.06}^{+0.07}$ &3&8.03&0.00256& $0.63_{-0.11}^{+0.10}$ & $0.61_{-0.02}^{+0.02}$ & 2.27$\pm$0.20 & Ism\\
110801A &385&1.86& $-2.25_{-0.12}^{+0.11}$ & $477.04_{-12.87}^{+13.57}$ & $0.92_{-0.01}^{+0.01}$ &3&106.22&  $<10^{-4}$ & $0.95_{-0.09}^{+0.09}$ & $0.88_{-0.02}^{+0.02}$ & 2.90$\pm$0.19 & ISM\\
120326A &69.5&1.798& $-1.16_{-0.09}^{+0.08}$ & $27525.14_{-1638.11}^{+1837.29}$ & $1.39_{-0.05}^{+0.05}$ &1&219.37&  $<10^{-4}$ & $0.81_{-0.04}^{+0.04}$ & $0.75_{-0.02}^{+0.02}$ & 2.63$\pm$0.09 & ISM\\
120327A &63.5&2.81& $-2.90_{-0.70}^{+0.56}$ & $355.67_{-28.23}^{+36.15}$ & $1.24_{-0.08}^{+0.10}$ &1&214.55&  $<10^{-4}$ & $0.75_{-0.08}^{+0.08}$ & $0.85_{-0.03}^{+0.03}$ & 2.51$\pm$0.16 & ISM\\
120404A &38.7&2.87& $-1.64_{-0.22}^{+0.20}$ & $2512.18_{-160.99}^{+192.25}$ & $1.58_{-0.09}^{+0.10}$ &3&636.64&  $<10^{-4}$ & $0.82_{-0.08}^{+0.08}$ & $0.79_{-0.02}^{+0.02}$ & 2.65$\pm$0.16 & Wind\\
120703A &51.7& $\sim$2 & $-3.50_{-1.64}^{+1.19}$ & $141.81_{-9.36}^{+11.71}$ & $0.85_{-0.05}^{+0.05}$ &3&20.4&  $<10^{-4}$ & $0.52_{-0.05}^{+0.05}$ & $0.54_{-0.03}^{+0.02}$ & 2.05$\pm$0.11 & ISM\\
120811C &24.3&2.671& $-2.84_{-0.64}^{+0.52}$ & $141.57_{-10.00}^{+11.87}$ & $0.75_{-0.04}^{+0.05}$ &1&46.87&  $<10^{-4}$ & $0.88_{-0.08}^{+0.08}$ & $0.63_{-0.04}^{+0.04}$ & 2.77$\pm$0.16 & ISM\\
121011A &97.2& $\sim$2 & $-1.84_{-0.39}^{+0.38}$ & $616.64_{-84.53}^{+119.27}$ & $1.54_{-0.12}^{+0.13}$ &1&170.54&  $<10^{-4}$ & $0.81_{-0.16}^{+0.16}$ & $0.85_{-0.02}^{+0.02}$ & 2.63$\pm$0.32 & ISM\\
121024A &68&2.298& $-2.53_{-4.16}^{+1.88}$ & $279.33_{-41.83}^{+93.49}$ & $0.81_{-0.07}^{+0.09}$ &3&11.32&0.00214& $0.97_{-0.08}^{+0.08}$ & $0.61_{-0.05}^{+0.05}$ & 1.94$\pm$0.16 & ISM\\
121123A &326&2.7& $-1.70_{-0.44}^{+0.33}$ & $1315.06_{-175.46}^{+205.91}$ & $0.67_{-0.07}^{+0.07}$ &3&73.64&  $<10^{-4}$ & $0.85_{-0.05}^{+0.05}$ & $0.84_{-0.02}^{+0.02}$ & 2.70$\pm$0.11 & ISM\\
121123A &326&2.7& $-5.52_{-3.28}^{+1.77}$ & $246.91_{-20.49}^{+10.65}$ & $7.07_{-3.10}^{+4.04}$ &3&73.64&  $<10^{-4}$ & $0.85_{-0.05}^{+0.05}$ & $0.84_{-0.03}^{+0.03}$ & 2.70$\pm$0.11 & ISM\\
121125A &52.3& $\sim$2 & $-2.73_{-0.31}^{+0.28}$ & $133.36_{-4.13}^{+4.69}$ & $0.92_{-0.01}^{+0.01}$ &3&224.91&  $<10^{-4}$ & $0.93_{-0.08}^{+0.09}$ & $0.73_{-0.03}^{+0.03}$ & 1.86$\pm$0.18 & Wind\\
130122A &76.5& $\sim$2 & $-1.50_{-0.67}^{+0.53}$ & $498.42_{-64.21}^{+88.21}$ & $0.75_{-0.03}^{+0.04}$ &3&9.58&0.00133& $0.85_{-0.13}^{+0.13}$ & $0.73_{-0.02}^{+0.02}$ & 2.70$\pm$0.26 & ISM\\
130610A &47.7&2.092& $-2.53_{-1.56}^{+1.16}$ & $184.17_{-11.03}^{+18.06}$ & $0.86_{-0.02}^{+0.03}$ &3&26.51&  $<10^{-4}$ & $1.01_{-0.11}^{+0.10}$ & $0.65_{-0.02}^{+0.02}$ & 2.01$\pm$0.21 & ISM\\
130907A &364&1.238& $-1.02_{-0.26}^{+0.23}$ & $114.21_{-8.10}^{+11.36}$ & $1.31_{-0.04}^{+0.04}$ &1&74.22&  $<10^{-4}$ & $0.74_{-0.03}^{+0.02}$ & $0.33_{-0.02}^{+0.02}$ & 2.49$\pm$0.05 & ISM\\
131002A &56.5& $\sim$2 & $-3.00_{-0.69}^{+0.60}$ & $129.46_{-4.99}^{+5.89}$ & $1.31_{-0.06}^{+0.07}$ &3&82.78&  $<10^{-4}$ & $0.94_{-0.13}^{+0.15}$ & $0.50_{-0.02}^{+0.02}$ & 2.88$\pm$0.28 & ISM\\
140206A &94.2&2.73& $-1.12_{-0.30}^{+0.27}$ & $193.09_{-6.78}^{+8.04}$ & $0.83_{-0.01}^{+0.01}$ &3&48.4&  $<10^{-4}$ & $0.81_{-0.04}^{+0.04}$ & $0.69_{-0.01}^{+0.01}$ & 2.60$\pm$0.08 & ISM\\
140215A &25.6& $\sim$2 & $-0.44_{-0.35}^{+0.27}$ & $178.43_{-20.45}^{+32.02}$ & $1.35_{-0.04}^{+0.04}$ &1&31.29&  $<10^{-4}$ & $0.76_{-0.08}^{+0.08}$ & $0.69_{-0.02}^{+0.02}$ & 2.52$\pm$0.16 & Wind\\
140509A &23.2& 2.4 & $-3.63_{-0.23}^{+0.21}$ & $223.38_{-4.52}^{+4.84}$ & $1.01_{-0.02}^{+0.02}$ &1&637.12&  $<10^{-4}$ & $0.91_{-0.08}^{+0.08}$ & $0.92_{-0.03}^{+0.03}$ & 2.82$\pm$0.16 & ISM\\
140512A &154&0.725& $-2.05_{-0.24}^{+0.23}$ & $220.19_{-4.79}^{+5.11}$ & $1.54_{-0.04}^{+0.04}$ &3&10.27&0.00251& $0.81_{-0.03}^{+0.03}$ & $0.54_{-0.03}^{+0.03}$ & 2.62$\pm$0.07 & Wind\\
140629A &38.3&2.275& $-2.15_{-0.16}^{+0.16}$ & $157.04_{-3.09}^{+3.19}$ & $1.19_{-0.01}^{+0.01}$ &1&560.75&  $<10^{-4}$ & $0.99_{-0.05}^{+0.05}$ & $0.94_{-0.03}^{+0.03}$ & 1.99$\pm$0.11 & Wind\\
141221A &36.8&1.45& $-0.47_{-0.27}^{+0.22}$ & $313.09_{-75.53}^{+105.21}$ & $1.60_{-0.18}^{+0.25}$ &1&40.23&  $<10^{-4}$ & $0.94_{-0.11}^{+0.11}$ & $0.52_{-0.04}^{+0.04}$ & 2.88$\pm$0.21 & ISM\\
150811A &31.5& $\sim$2 & $-3.40_{-0.45}^{+0.40}$ & $675.99_{-49.33}^{+58.92}$ & $1.00_{-0.12}^{+0.13}$ &3&97.49&  $<10^{-4}$ & $1.04_{-0.20}^{+0.20}$ & $1.01_{-0.02}^{+0.02}$ & 2.09$\pm$0.40 & ISM\\
150910A &112&1.36& $-3.51_{-0.16}^{+0.15}$ & $870.70_{-15.93}^{+17.15}$ & $1.11_{-0.02}^{+0.02}$ &3&383.57&  $<10^{-4}$ & $0.73_{-0.05}^{+0.05}$ & $0.72_{-0.02}^{+0.02}$ & 2.46$\pm$0.10 & ISM\\
151001A &9.8& $\sim$2 & $-5.09_{-4.87}^{+2.62}$ & $77.98_{-3.57}^{+5.28}$ & $0.96_{-0.07}^{+0.07}$ &3&8.94&0.00201& $0.82_{-0.09}^{+0.09}$ & $0.48_{-0.04}^{+0.03}$ & 2.64$\pm$0.18 & ISM\\
151027A &130&0.81& $-2.23_{-0.17}^{+0.17}$ & $243.62_{-9.45}^{+11.21}$ & $0.85_{-0.03}^{+0.04}$ &1&469.69&  $<10^{-4}$ & $0.98_{-0.04}^{+0.04}$ & $0.85_{-0.02}^{+0.02}$ & 1.96$\pm$0.08 & ISM\\
151027A &130&0.81& $-0.52_{-0.04}^{+0.04}$ & $5361.61_{-200.29}^{+217.24}$ & $1.58_{-0.01}^{+0.01}$ &1&469.69&  $<10^{-4}$ & $0.98_{-0.04}^{+0.04}$ & $0.85_{-0.03}^{+0.03}$ & 1.96$\pm$0.08 & ISM\\
160127A &6.2& $\sim$2 & $-0.45_{-0.18}^{+0.16}$ & $365.69_{-70.91}^{+107.30}$ & $1.13_{-0.07}^{+0.08}$ &1&188.31&  $<10^{-4}$ & $0.77_{-0.08}^{+0.08}$ & $0.67_{-0.02}^{+0.01}$ & 2.54$\pm$0.16 & ISM\\
160417A &14.6& $\sim$2 & $-0.32_{-0.38}^{+0.20}$ & $817.53_{-440.70}^{+926.32}$ & $0.74_{-0.10}^{+0.12}$ &1&17.38&  $<10^{-4}$ & $1.09_{-0.11}^{+0.10}$ & $0.83_{-0.02}^{+0.02}$ & 2.19$\pm$0.21 & ISM\\
161017A &217&2.013& $-3.84_{-0.54}^{+0.50}$ & $84.80_{-1.97}^{+2.31}$ & $1.27_{-0.04}^{+0.04}$ &1&17.38&  $<10^{-4}$ & $0.98_{-0.06}^{+0.06}$ & $0.91_{-0.02}^{+0.02}$ & 1.97$\pm$0.12 & Wind\\
161117A &126&1.549& $-10.25_{-2.91}^{+2.24}$ & $115.47_{-2.71}^{+3.65}$ & $8.27_{-0.99}^{+1.48}$ &3&37.79&  $<10^{-4}$ & $1.01_{-0.05}^{+0.05}$ & $0.62_{-0.01}^{+0.01}$ & 2.01$\pm$0.10 & ISM\\
161117A &126&1.549& $-0.85_{-0.29}^{+0.24}$ & $1504.25_{-257.87}^{+327.47}$ & $0.79_{-0.08}^{+0.09}$ &3&37.79&  $<10^{-4}$ & $1.01_{-0.05}^{+0.05}$ & $0.62_{-0.01}^{+0.01}$ & 2.01$\pm$0.10 & ISM\\
161214B &24.9& $\sim$2 & $-1.88_{-0.29}^{+0.28}$ & $774.35_{-56.74}^{+67.81}$ & $0.58_{-0.02}^{+0.02}$ &1&84.91&  $<10^{-4}$ & $1.14_{-0.09}^{+0.09}$ & $0.95_{-0.01}^{+0.01}$ & 2.29$\pm$0.18 & ISM\\
170202A &37.8&3.645& $-2.87_{-0.76}^{+0.59}$ & $156.61_{-14.35}^{+19.59}$ & $0.85_{-0.07}^{+0.08}$ &1&169.01&  $<10^{-4}$ & $0.95_{-0.08}^{+0.08}$ & $0.77_{-0.01}^{+0.01}$ & 1.90$\pm$0.16 & ISM\\
170405A &165&3.51& $-2.00_{-0.58}^{+0.50}$ & $177.97_{-12.72}^{+19.24}$ & $1.65_{-0.09}^{+0.11}$ &1&158.44&  $<10^{-4}$ & $0.84_{-0.07}^{+0.07}$ & $0.83_{-0.01}^{+0.01}$ & 2.68$\pm$0.15 & ISM\\
170519A &220&0.818& $-0.62_{-0.03}^{+0.03}$ & $1367.57_{-68.85}^{+76.93}$ & $1.08_{-0.02}^{+0.02}$ &1&845.82&  $<10^{-4}$ & $1.05_{-0.06}^{+0.06}$ & $0.87_{-0.01}^{+0.01}$ & 2.10$\pm$0.12 & ISM\\
170705A &223&2.01& $-0.09_{-0.09}^{+0.06}$ & $6607.67_{-2609.03}^{+3669.54}$ & $0.92_{-0.08}^{+0.10}$ &1&63.05&  $<10^{-4}$ & $0.83_{-0.04}^{+0.04}$ & $0.69_{-0.01}^{+0.01}$ & 2.67$\pm$0.08 & ISM\\
170906A &88.1& $\sim$2 & $-1.15_{-0.05}^{+0.05}$ & $582.59_{-25.73}^{+29.16}$ & $1.79_{-0.08}^{+0.10}$ &1&366.38&  $<10^{-4}$ & $1.06_{-0.14}^{+0.14}$ & $0.84_{-0.01}^{+0.01}$ & 3.12$\pm$0.29 & ISM\\
171209A &162& $\sim$2 & $-0.31_{-0.10}^{+0.10}$ & $1771.03_{-302.40}^{+332.24}$ & $2.00_{-0.34}^{+0.39}$ &3&16.91&0.00089& $0.03_{-0.08}^{+0.08}$ & $0.81_{-0.01}^{+0.01}$ & 3.07$\pm$0.16 & Wind\\
180115A &39.1&2.487& $-2.17_{-0.17}^{+0.15}$ & $371.98_{-10.73}^{+11.84}$ & $0.98_{-0.02}^{+0.02}$ &3&71.05&  $<10^{-4}$ & $0.98_{-0.07}^{+0.07}$ & $0.73_{-0.01}^{+0.01}$ & 2.97$\pm$0.14 & ISM\\
180224A &10.9& $\sim$2 & $-0.66_{-0.60}^{+0.40}$ & $375.23_{-161.79}^{+139.88}$ & $2.37_{-0.93}^{+1.31}$ &1&11.62&0.00246& $0.55_{-0.09}^{+0.09}$ & $0.47_{-0.01}^{+0.01}$ & 2.11$\pm$0.19 & Wind\\
180316A &87& $\sim$2 & $-4.66_{-0.80}^{+0.69}$ & $114.03_{-3.17}^{+3.21}$ & $0.89_{-0.03}^{+0.03}$ &1&7.94&0.00203& $0.84_{-0.12}^{+0.14}$ & $0.81_{-0.01}^{+0.01}$ & 2.69$\pm$0.26 & ISM\\
180329B &214& 1.998 & $-1.10_{-0.14}^{+0.13}$ & $591.82_{-62.87}^{+81.39}$ & $0.92_{-0.04}^{+0.04}$ &1&285.27&  $<10^{-4}$ & $0.81_{-0.07}^{+0.06}$ & $0.83_{-0.01}^{+0.01}$ & 2.63$\pm$0.13 & ISM\\
180620B &224&1.1175& $-1.27_{-0.34}^{+0.30}$ & $374.19_{-30.83}^{+43.71}$ & $0.67_{-0.02}^{+0.02}$ &3&64.7&  $<10^{-4}$ & $0.93_{-0.07}^{+0.06}$ & $0.72_{-0.01}^{+0.01}$ & 1.87$\pm$0.13 & ISM\\ \hline
%\multicolumn{13}{l}{{(1) \citealt{2009MNRAS.395..490O}, (2) \citealt{2013ApJ...774...13L}, (3) \citealt{2014ApJ...785..113H}, 4 \cite{2011A&A...529A.142R}, 5 \cite{2006ApJ...652..490C}, 6 \cite{2009ApJ...702..489R}, (7) \cite{2007AA...469L..13M}}} \\ \hline

\end{longtable}

\begin{longtable}{|p{1cm}|p{0.45cm}|p{0.95cm}|p{1.6cm}|p{0.95cm}|p{1.8cm}|p{0.95cm}|c|c|c|c|c|c|}
\caption{Lists the parameters obtained from the fitting of a PL model with 2-break to the \swift-UVOT LCs in \textit{v}-band for GRBs in which the observed optical LCs consist of two breaks. F-test and corresponding p-values are shown in columns 8 and 9. The p-value $<$ 0.0027 indicates that the 2 break PL is preferred over the 2 break PL. The parameters obtained from the fitting of X-ray spectra in 0.3-10\,keV, optical to X-ray SED and the results obtained from applying the closure relation are shown in the last two columns. Distance-dependent properties from redshift unknown GRBs are calculated by considering $z$ $\sim$ 2.}
\label{tab:pow2}\\ \hline

GRBs & z & $\alpha_{o,1}$ & $t_{o,b1}$ & $\alpha_{o,2}$ & $t_{o,b2}$ & $\alpha_{o,3}$ & F-Test & p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium \\
 & & & (s) & & (s) & & & & & & & \\
\hline

\endfirsthead
\hline 
\multicolumn{5}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline

GRBs & z & $\alpha_{1}$ & $t_{b1}$ & $\alpha_{2}$ & $t_{b2}$ & $\alpha_{3}$ & F-Test & p-value & $\beta_{x}$ & $\beta_{ox}$ & $p$ & Medium\\
\hline
\endhead
\endlastfoot
061021A & 0.35 & $0.97_{-0.05}^{+0.05}$ & 900.77$_{-199.24}^{+304.35}$ & $0.52_{-0.04}^{+0.06}$ & $52471.60_{-4916.40}^{+3845.19}$ & $1.54_{-0.09}^{+0.08}$ & 48.08 & $<10^{-4}$ & $0.87_{-0.04}^{+0.04}$ & $0.40_{-0.01}^{+0.01}$ & 1.80$\pm$0.08 & ISM\\
080319B & 0.94 & $1.84_{-0.01}^{+0.01}$ & 1721.23$_{-115.81}^{+123.58}$ & $1.38_{-0.02}^{+0.02}$ & 84149.9$_{-13079.1}^{+10733.1}$ & 1.87$_{-0.13}^{+0.16}$ & 8.15 & 0.00188 & $0.73_{-0.04}^{+0.04}$ & $0.70_{-0.01}^{+0.01}$ & 2.47$\pm$0.07 & ISM\\
110715A & $\sim$2 & $0.81_{-0.07}^{+0.08}$ & 2361.21$_{-803.42}^{+1461.71}$ & $0.31_{-0.04}^{+0.03}$ & 93163.1$_{-5728.83}^{+7985.84}$ & 1.76$_{-0.25}^{+0.34}$ & 19.87 & $<10^{-4}$ & $0.76_{-0.09}^{+0.13}$ & $0.86_{-0.01}^{+0.01}$ & 2.52$\pm$0.22 & Wind\\
130609B & 0.82 & $1.01_{-0.04}^{+0.04}$ & $867.45_{-102.37}^{+77.32}$ & $0.07_{-0.22}^{+0.18}$ & $3404.31_{-506.63}^{+1260.93}$ & $1.18_{-0.07}^{+0.06}$ & 48.96 & $<10^{-4}$ & $0.85_{-0.05}^{+0.05}$ & $0.59_{-0.01}^{+0.01}$ & 2.60$\pm$0.11 & Wind\\
130725B & $\sim$2 & $1.06_{-0.04}^{+0.04}$ & $719.14_{-108.41}^{+97.25}$ & $0.24_{-0.18}^{+0.47}$ & $4432.76_{-2777.05}^{+1986.83}$ & $1.05_{-0.13}^{+0.11}$ & 7.98 & 0.00248 & $0.74_{-0.07}^{+0.07}$ & $0.74_{-0.01}^{+0.02}$ & 2.48$\pm$0.16 & ISM\\
150403A & 2.06 & 1.32$_{-0.01}^{+0.01}$ & 1857.69$_{-194.53}^{+257.7}$ & 0.60$_{-0.06}^{+0.05}$ & 59465.41$_{-18542.45}^{+33284.66}$ & 1.04$_{-0.07}^{+0.09}$ & 17.38 & $<10^{-4}$ & $0.70_{-0.03}^{+0.03}$ & $0.58_{-0.01}^{+0.01}$ & 2.40$\pm$0.06 & ISM\\
170607A & 0.557 & 1.52$_{-0.23}^{+0.61}$ & 361.18$_{-57.53}^{+49.95}$ & 0.30$_{-0.02}^{+0.03}$ & 10969.5$_{-964.25}^{+3612.68}$ & 0.96$_{-0.02}^{+0.05}$ & 53.24 & $<10^{-4}$ & $0.97_{-0.04}^{+0.04}$ & $0.83_{-0.01}^{+0.01}$ & 1.95$\pm$0.09 & Wind\\
180314A & 1.445 & 1.72$_{-0.09}^{+0.09}$ & 406.11$_{-28.46}^{+40.49}$ & 0.92$_{-0.03}^{+0.03}$ & 32044.34$_{-7373.6}^{+9075.68}$ & 0.39$_{-0.06}^{+0.06}$ & 15.56 & 0.00005 & $0.77_{-0.07}^{+0.07}$ & $0.64_{-0.01}^{+0.01}$ & 2.54$\pm$0.14 & ISM\\ \hline
\end{longtable}

\begin{longtable}{|c|c|c|c||c|c|c|c||c|c|c|c|}
\caption{Fitted parameters of \swift-XRT light curves at 10\,keV for GRBs in our sample, using a simple power law model.}
\label{tab:xpow0}\\ \hline

GRB & $\alpha_{x,1}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & F-Test & p-value\\ \hline
\endfirsthead
\hline 
\multicolumn{12}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
GRB & $\alpha_{x,1}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & F-Test & p-value\\
\hline
\endhead
\endlastfoot
050712A & 0.93$_{-0.02}^{+0.02}$ &2.93&0.061& 081011A & 0.71$_{-0.03}^{+0.03}$ &0&1& 130605A & 0.80$_{-0.03}^{+0.03}$ &1.4&0.3\\
050721A & 1.59$_{-0.02}^{+0.02}$ &5.4&0.006& 090102A & 1.41$_{-0.01}^{+0.01}$ &5&0.009& 130610A & 1.31$_{-0.02}^{+0.02}$ &2.5& 0.096\\
050801A & 0.86$_{-0.04}^{+0.04}$ &0&1& 090123A & 1.48$_{-0.01}^{+0.01}$ &2&0.126& 131004A & 1.77$_{-0.05}^{+0.05}$ &0& 1\\
050820A & 1.31$_{-0.01}^{+0.01}$ &5.4&0.005& 090401B & 1.40$_{-0.01}^{+0.01}$ &1.9&0.14& 140129A & 0.61$_{-0.01}^{+0.01}$ &6.2& 0.003\\
050922C & 1.32$_{-0.01}^{+0.01}$ &3.4&0.039& 090426A & 1.09$_{-0.06}^{+0.06}$ &4.1&0.03& 140215A & 1.46$_{-0.01}^{+0.01}$ &0& 1\\
060111B & 1.12$_{-0.02}^{+0.02}$ &5.3&0.054& 100111A & 0.92$_{-0.02}^{+0.02}$ &3.3&0.05& 140506A & $1.04_{-0.02}^{+0.02}$ &3& 0.09\\
060206A & 0.88$_{-0.02}^{+0.02}$ &5.6&0.012& 100316B & 0.91$_{-0.03}^{+0.03}$ &5.7&0.028& 140907A & $0.91_{-0.02}^{+0.02}$ &5.1& 0.02\\
060223A & 1.44$_{-0.04}^{+0.04}$ &1.2&0.33& 100728B & 1.23$_{-0.02}^{+0.02}$ &2&0.15& 141020A & 1.29$_{-0.02}^{+0.02}$ &6.2& 0.007\\
060418A & 1.44$_{-0.01}^{+0.01}$ &0.1&0.9& 100805A & 1.18$_{-0.03}^{+0.03}$ &4.8&0.013& 141221A & 1.09$_{-0.03}^{+0.03}$ &5.5& 0.005\\
060512A & 1.24$_{-0.07}^{+0.07}$ &0&1& 100816A & 1.14$_{-0.02}^{+0.02}$ &0&1& 150811A & 1.26$_{-0.02}^{+0.02}$ &6.1& 0.014\\
060904B & 1.46$_{-0.05}^{+0.04}$ &5.7&0.006& 101117B & 1.03$_{-0.02}^{+0.02}$ &3&0.068& 151001A & 0.78$_{-0.02}^{+0.02}$ &5.1& 0.007\\
060908A & 1.04$_{-0.02}^{+0.02}$ &5.3&0.11& 110223B & 0.92$_{-0.01}^{+0.01}$ &1.6&0.21& 151029A & 1.02$_{-0.04}^{+0.04}$ &0& 1\\
060912A & 1.03$_{-0.02}^{+0.02}$ &1.8&0.18& 110503A & 1.21$_{-0.01}^{+0.01}$ &4.8&0.013& 151215A & 0.92$_{-0.03}^{+0.03}$ &3.9& 0.054\\
061007A & 1.67$_{-0.02}^{+0.02}$ &5.2&0.005& 110801A & 1.50$_{-0.01}^{+0.01}$ &0&1& 160425A & $1.04_{-0.02}^{0.02}$ &3.3& 0.07\\
061021A & 0.89$_{-0.01}^{+0.01}$ &5&0.007& 120327A & 1.13$_{-0.01}^{+0.01}$ &0&1& 160703A & 1.33$_{-0.41}^{+0.39}$ &0& 1\\
070318A & 1.10$_{-0.02}^{+0.02}$ &0&1& 120712A & 1.24$_{-0.02}^{+0.01}$ &0&1& 170405A & 1.53$_{-0.01}^{+0.01}$ &5.5& 0.005\\
070411A & 1.21$_{-0.03}^{+0.03}$ &2.8&0.08& 121011A & 1.68$_{-0.02}^{+0.02}$ &4.7&0.195& 170604A & 0.99$_{-0.01}^{+0.01}$ &1.3& 0.27\\
070529A & 1.15$_{-0.02}^{+0.01}$ &6.2&0.003& 121125A & 0.99$_{-0.01}^{+0.01}$ &0&1& 110119A & 1.64$_{-0.02}^{+0.01}$ &0.1& 0.92\\
080714A & 1.13$_{-0.02}^{+0.02}$ &0&1& 130418A & 1.22$_{-0.01}^{+0.01}$ &6.2&0.003& 180316A & 0.95$_{-0.01}^{+0.01}$ &4.2& 0.017\\
080804A & 1.28$_{-0.01}^{+0.01}$ &0&1& 130427B & 1.32$_{-0.03}^{+0.03}$ &2.7&0.141& 180618A & 1.76$_{-0.02}^{+0.02}$ &2.4& 0.092\\
080928A & 1.44$_{-0.02}^{+0.02}$ &1.8&0.17& & & & &  &  &  & \\

\hline
\end{longtable}

\begin{longtable}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\caption{Fitted parameters of \swift-XRT light curves at 10\,keV for GRBs in our sample, using a 1-break power law model. A few GRBs are also fitted by a smoothly joined broken power law, as shown in bold.}
\label{tab:xpow1} \\ \hline

GRB & $\alpha_{x,1}$ & $t_{x,b1}$ (s) & $\alpha_{x,2}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & $t_{x,b1}$ (s) & $\alpha_{x,2}$ & F-Test & p-value\\  \hline

\endfirsthead
\hline 
\multicolumn{12}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
GRB & $\alpha_{x,1}$ & $t_{x,b1}$ (s) & $\alpha_{x,2}$ & F-Test & p-value & GRB & $\alpha_{x,1}$ & $t_{x,b1}$ (s) & $\alpha_{x,2}$ & F-Test & p-value\\ 
\hline
\endhead
\endlastfoot
050726A & $0.31_{-0.07}^{+0.08}$ & $1463.08_{-160.36}^{+196.75}$ & $1.74_{-0.06}^{+0.06}$ & 40 & $<10^{-4}$ & 130408A & $0.39_{-0.11}^{+0.07}$ & $3294.26_{-453.62}^{+286.17}$ & $2.15_{-0.04}^{+0.04}$ & 43 & $<10^{-4}$\\
050802A & $0.33_{-0.04}^{+0.04}$ & $3915.90_{-232.57}^{+253.72}$ & $1.67_{-0.03}^{+0.03}$ & 118 & $<10^{-4}$ & 130420A & $0.65_{-0.03}^{+0.05}$ & $54962.80_{-11190.59}^{+124039.76}$ & $1.11_{-0.06}^{+0.16}$ & 7.7 & $<10^{-4}$\\ 
051109A & $0.66_{-0.05}^{+0.06}$ & $3524.67_{-858.40}^{+1534.96}$ & $1.14_{-0.02}^{+0.02}$ & 56 & $<10^{-4}$ & 130505A & $1.05_{-0.01}^{+0.01}$ & $20933.58_{-1678.88}^{+1942.28}$ & $1.48_{-0.02}^{+0.02}$ & 99 & $<10^{-4}$\\ 
060502A & $0.44_{-0.02}^{+0.02}$ & $25533.28_{-4818.24}^{+6058.21}$ & $1.01_{-0.04}^{+0.04}$ & 421 & $<10^{-4}$ & 130701A & $0.40_{-0.05}^{+0.05}$ & $452.21_{-47.74}^{+54.44}$ & $1.26_{-0.03}^{+0.03}$ & 26 & $<10^{-4}$\\ 
060526A & $0.3_{-0.06}^{+0.06}$ & $21554.04_{-2848.99}^{+2988.75}$ & $1.88_{-0.11}^{+0.12}$ & 20 & $<10^{-4}$ & 130725B & $0.26_{-0.06}^{+0.07}$ & $1354.98_{-224.09}^{+225.43}$ & $1.05_{-0.04}^{+0.04}$ & 19 & $<10^{-4}$\\ 
060607A & $0.36_{-0.01}^{+0.01}$ & $12712.80_{-265.46}^{+252.74}$ & $4.12_{-0.10}^{+0.10}$ & 200 & $<10^{-4}$ & 131002A & $5.92_{-0.51}^{+0.59}$ & $87.02_{-3.49}^{+3.42}$ & $0.9_{-0.02}^{+0.02}$ & 29 & $<10^{-4}$\\ 
060714A & $0.06_{-0.07}^{+0.11}$ & $2590.26_{-332.88}^{+668.36}$ & $1.16_{-0.03}^{+0.05}$ & 29 & $<10^{-4}$ & 131030A & $0.60_{-0.13}^{+0.07}$ & $690.00_{-108.67}^{+52.05}$ & $1.14_{-0.01}^{+0.01}$ & 19 & $<10^{-4}$\\ 
060804A & $0.41_{-0.12}^{+0.13}$ & $2146.97_{-498.27}^{+861.42}$ & $1.28_{-0.05}^{+0.05}$ & 34 & $<10^{-4}$ & 140102A & $1.25_{-0.01}^{+0.01}$ & $3800.63_{-1103.42}^{+1119.05}$ & $1.52_{-0.05}^{+0.05}$ & 10 & $<10^{-4}$\\ 
071112C & $0.82_{-0.04}^{+0.04}$ & $875.76_{-112.02}^{+94.20}$ & $1.51_{-0.03}^{+0.03}$ & 20 & $<10^{-4}$ & 140206A & $0.31_{-0.03}^{+0.03}$ & $3084.47_{-187.61}^{+199.42}$ & $1.23_{-0.01}^{+0.01}$ & 21 & $<10^{-4}$\\ 
080210A & $1.00_{-0.06}^{+0.04}$ & $6854.79_{-2093.06}^{+1810.17}$ & $1.66_{-0.07}^{+0.08}$ & 13 & $<10^{-4}$ & 140430A & $0.61_{-0.04}^{+0.04}$ & $36363.57_{-2859.22}^{+2912.58}$ & $1.14_{-0.12}^{+0.14}$ & 15 & $<10^{-4}$\\ 
080303A & $1.82_{-0.06}^{+0.06}$ & $2127.39_{-340.39}^{+424.31}$ & $0.61_{-0.04}^{+0.05}$ & 19.3 & $<10^{-4}$ & 140509A & $2.36_{-0.17}^{+0.15}$ & $265.37_{-19.96}^{+40.09}$ & $1.20_{-0.03}^{+0.03}$ & 14 & $<10^{-4}$\\ 
080310A & $0.26_{-0.05}^{+0.05}$ & $11070.28_{-668.27}^{+660.47}$ & $1.72_{-0.07}^{+0.07}$ & 119 & $<10^{-4}$ & 140628A & $1.20_{-0.03}^{+0.03}$ & $21771.02_{-3431.62}^{+2364.71}$ & $3.06_{-1.10}^{+1.23}$ & 8.7 & 0.00136\\ 
080319B & $1.31_{-0.01}^{+0.01}$ & $903.15_{-14.55}^{+17.34}$ & $1.85_{-0.01}^{+0.01}$ & 182 & $<10^{-4}$ & 141004A & $0.49_{-0.09}^{+0.07}$ & $2978.37_{-1333.30}^{+599.69}$ & $1.98_{-0.30}^{+0.22}$ & 55.7 & $<10^{-4}$\\ 
080330A & $5.65_{-2.71}^{+2.03}$ & $83.68_{-0.85}^{+1.10}$ & $4.63_{-1.64}^{+0.97}$ & 18 & $<10^{-4}$ & 141220A & $0.54_{-0.29}^{+0.14}$ & $1185.75_{-492.40}^{+543.02}$ & $1.46_{-0.07}^{+0.07}$ & 18 & $<10^{-4}$\\ 
080413B & $0.33_{-0.05}^{+0.05}$ & $801.98_{-50.82}^{+56.99}$ & $1.13_{-0.01}^{+0.01}$ & 46 & $<10^{-4}$ & 150314A & $1.06_{-0.03}^{+0.01}$ & $6209.76_{-2499.13}^{+1047.70}$ & $1.69_{-0.07}^{+0.07}$ & 86 & $<10^{-4}$\\ 
080605A & $0.78_{-0.01}^{+0.01}$ & $5531.66_{-494.30}^{+474.66}$ & $2.11_{-0.07}^{+0.07}$ & 104 & $<10^{-4}$ & 150607A & $0.79_{-0.03}^{+0.03}$ & $3723.53_{-730.17}^{+864.56}$ & $1.36_{-0.05}^{+0.06}$ & 12 & 3.00E-05\\ 
080721A & $0.80_{-0.01}^{+0.01}$ & $1890.72_{-87.44}^{+90.49}$ & $1.63_{-0.01}^{+0.01}$ & 649 & $<10^{-4}$ & 151021A & $0.78_{-0.04}^{+0.04}$ & $3844.70_{-594.47}^{+728.34}$ & $1.48_{-0.04}^{+0.04}$ & 24 & $<10^{-4}$\\ 
 080607A & $1.41_{-0.02}^{+0.03}$ & $6654.35_{-171.09}^{+224.28}$ & $1.88_{-0.03}^{+0.03}$ & 9.9 & $<10^{-4}$ & 151027A & $0.19_{-0.03}^{+0.03}$ & $3972.61_{-171.34}^{+177.09}$ & $1.59_{-0.03}^{+0.03}$ & 204 & $<10^{-4}$\\ 
 080703A & $0.73_{-0.04}^{+0.04}$ & $33379.42_{-2641.24}^{+3087.34}$ & $2.81_{-0.24}^{+0.32}$ & 7 & 0.002 & \textbf{151114A} & $-0.62_{0.51}^{0.44}$ & 372.92$_{30.71}^{38.44}$ & $1.11_{-0.04}^{+0.04}$ & 22 & 0.00012\\
080810A & $0.93_{-0.02}^{+0.02}$ & $29234.98_{-16887.80}^{+5711.47}$ & $2.25_{-0.46}^{+0.31}$ & 55 & $<10^{-4}$ & 160117B & $0.62_{-0.07}^{+0.06}$ & $2505.67_{-970.66}^{+1108.52}$ & $1.08_{-0.06}^{+0.06}$ & 7.7 & 0.00143\\ 
081008A & $0.96_{-0.02}^{+0.02}$ & $61939.74_{-12348.27}^{+13225.99}$ & $2.22_{-0.27}^{+0.37}$ & 45 & $<10^{-4}$ & 160127A & $0.31_{-0.06}^{+0.07}$ & $899.40_{-93.61}^{+110.61}$ & $1.38_{-0.03}^{+0.03}$ & 20 & $<10^{-4}$\\ 
081126A & $0.33_{-0.09}^{+0.10}$ & $1813.97_{-399.04}^{+729.08}$ & $1.21_{-0.03}^{+0.03}$ & 32 & $<10^{-4}$ & 160131A & $1.40_{-0.01}^{+0.01}$ & $24228.51_{-1724.61}^{+2982.60}$ & $1.07_{-0.04}^{+0.04}$ & 8.6 & $<10^{-4}$\\ 
081222A & $0.97_{-0.01}^{+0.01}$ & $9194.50_{-1163.50}^{+2050.37}$ & $1.43_{-0.03}^{+0.04}$ & 29 & $<10^{-4}$ & 160325A & $1.12_{-0.03}^{+0.02}$ & $8808.17_{-3773.45}^{+5158.57}$ & $2.98_{-0.71}^{+1.95}$ & 10 & $<10^{-4}$\\ 
090418A & $0.20_{-0.08}^{+0.07}$ & $2219.26_{-290.40}^{+358.74}$ & $1.45_{-0.03}^{+0.03}$ & 59 & $<10^{-4}$ & 130609B & $0.74_{-0.04}^{+0.04}$ & $5003.88_{-354.04}^{+410.72}$ & $1.81_{-0.03}^{+0.03}$ & 11 & $<10^{-4}$ \\
090424A & $0.59_{-0.01}^{+0.01}$ & $1076.95_{-37.50}^{+61.85}$ & $1.19_{-0.01}^{+0.01}$ & 199 & $<10^{-4}$ & 161017A & $1.35_{-0.06}^{+0.09}$ & $3985.96_{-1157.85}^{+1778.44}$ & $0.95_{-0.03}^{+0.03}$ & 7.4 & $<10^{-4}$\\ 
090929B & $1.05_{-0.20}^{+0.05}$ & $68930.64_{-42432.96}^{+12674.12}$ & $1.93_{-0.25}^{+0.16}$ & 14 & $<10^{-4}$ & 170113A & $0.34_{-0.03}^{+0.03}$ & $3536.15_{-271.22}^{+313.38}$ & $1.29_{-0.03}^{+0.03}$ & 72 & $<10^{-4}$\\ 
091018A & $0.07_{-0.04}^{+0.04}$ & $556.23_{-28.66}^{+32.06}$ & $1.38_{-0.01}^{+0.01}$ & 107 & $<10^{-4}$ & 170205A & $0.87_{-0.03}^{+0.02}$ & $143058.85_{-69460.11}^{+43665.54}$ & $2.14_{-0.56}^{+0.62}$ & 10 & 0.00014\\ 
100901A & $0.41_{-0.05}^{+0.05}$ & $31441.38_{-1222.36}^{+1458.83}$ & $1.45_{-0.03}^{+0.04}$ & 92 & $<10^{-4}$ & 170317A & $0.19_{-0.04}^{+0.04}$ & $3267.70_{-343.74}^{+328.96}$ & $2.01_{-0.12}^{+0.12}$ & 43.3 & $<10^{-4}$\\ 
101219B & $2.72_{-0.03}^{+0.03}$ & $3146.32_{-228.34}^{+249.71}$ & $0.49_{-0.04}^{+0.04}$ & 14 & $<10^{-4}$ & 170330A & $0.72_{-0.04}^{+0.05}$ & $2165.61_{-442.88}^{+833.30}$ & $1.18_{-0.04}^{+0.05}$ & 8.4 & $<10^{-4}$\\ 
110205A & $2.03_{-0.03}^{+0.03}$ & $1613.59_{-185.97}^{+212.57}$ & $1.55_{-0.02}^{+0.02}$ & 22 & $<10^{-4}$ & 170705A & $0.69_{-0.01}^{+0.01}$ & $48781.72_{-2540.14}^{+2741.60}$ & $1.23_{-0.02}^{+0.02}$ & 11 & $<10^{-4}$\\ 
\textbf{110213A} & $-0.87_{-0.04}^{+0.04}$ & $1111.56_{-109.73}^{+112.84}$ & $1.54_{-0.02}^{+0.03}$ & 65 & $<10^{-4}$ & 170803A & $0.76_{-0.22}^{+0.04}$ & $1721.79_{-1223.29}^{+428.01}$ & $1.19_{-0.08}^{+0.06}$ & 10 & 0.00016\\ 
110726A & $0.44_{-0.04}^{+0.04}$ & $25452.47_{-1750.12}^{+1888.82}$ & $0.95_{-0.14}^{+0.11}$ & 19 & $<10^{-4}$ & 170810A & $0.39_{-0.08}^{+0.07}$ & $3926.56_{-741.56}^{+1103.17}$ & $1.25_{-0.03}^{+0.04}$ & 16 & $<10^{-4}$\\ 
110731A & $0.89_{-0.02}^{+0.02}$ & $4041.54_{-393.46}^{+426.23}$ & $1.64_{-0.03}^{+0.03}$ & 58.4 & $<10^{-4}$ & 180205A & $0.71_{-0.03}^{+0.03}$ & $11723.44_{-1878.57}^{+2475.44}$ & $1.35_{-0.06}^{+0.06}$ & 9.8 & 0.00038\\ 
111225A & $2.78_{-0.03}^{+0.03}$ & $305.59_{-3.71}^{+4.32}$ & $1.15_{-0.02}^{+0.03}$ & 23 & $<10^{-4}$ & 180224A & $0.37_{-0.04}^{+0.04}$ & $1516.08_{-165.29}^{+237.27}$ & $2.04_{-0.12}^{+0.17}$ & 35 & $<10^{-4}$\\
120212A & $1.03_{-0.07}^{+0.07}$ & $23018.54_{-1726.28}^{+2049.23}$ & $2.63_{-0.18}^{+0.23}$ & 165.6 & $<10^{-4}$ & 180314A & $1.42_{-0.03}^{+0.03}$ & $1619.50_{-109.57}^{+203.85}$ & $0.85_{-0.02}^{+0.02}$ & 17 & $<10^{-4}$\\ 
120701A & $0.77_{-0.03}^{+0.03}$ & $14178.20_{-1635.83}^{+1329.21}$ & $3.86_{-0.41}^{+0.43}$ & 8.7 & 0.0016 & 180325A & $0.15_{-0.10}^{+0.09}$ & $1475.94_{-110.53}^{+127.94}$ & $1.94_{-0.04}^{+0.04}$ & 93.7 & $<10^{-4}$\\ 
120703A & $0.50_{-0.02}^{+0.02}$ & $15682.39_{-1322.06}^{+1425.51}$ & $1.57_{-0.05}^{+0.05}$ & 66 & $<10^{-4}$ & 180329B & $0.72_{-0.05}^{+0.04}$ & $8158.90_{-1196.88}^{+1071.50}$ & $1.58_{-0.09}^{+0.09}$ & 64 & $<10^{-4}$\\ 
121123A & $0.72_{-0.05}^{+0.05}$ & $21339.14_{-2496}^{+2335.49}$ & $1.37_{-0.08}^{+0.09}$ & 350 & $<10^{-4}$ & 180620A & $0.16_{-0.06}^{+0.05}$ & $6056.22_{-307.94}^{+240.40}$ & $2.34_{-0.08}^{+0.08}$ & 84 & $<10^{-4}$\\ 
121128A & $0.63_{-0.03}^{+0.03}$ & $2903.16_{-370.81}^{+400.19}$ & $1.90_{-0.08}^{+0.09}$ & 53 & 0.001 & 180630A & $2.8_{-0.15}^{+0.14}$ & $134.08_{-18.87}^{+19.19}$ & $0.84_{-0.04}^{+0.04}$ & 21 & $<10^{-4}$\\ 
130122A & $1.86_{-0.03}^{+0.03}$ & $11279.79_{-2614.21}^{+3343.12}$ & $0.92_{-0.11}^{+0.11}$ & 11 & $<10^{-4}$ & & & & & & \\
\hline

%130725 pow0 fit
%080330A pow0 fit

\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
\caption{Fitted parameters of \swift-XRT light curves at 10\,keV for GRBs in our sample, using a 2-break power law model.}
\label{tab:xpow2} \\ \hline
GRB & $\alpha_{x,1}$ & t$_{x,b,1}$ & $\alpha_{x,2}$ & t$_{x,b,2}$ & $\alpha_{x,3}$ & F-Test & p-value\\  \hline
\endfirsthead
\hline 
\multicolumn{9}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
GRB & $\alpha_{x,1}$ & t$_{x,b,1}$ & $\alpha_{x,2}$ & t$_{x,b,2}$ & $\alpha_{x,3}$ & F-Test & p-value\\ 
\hline
\endhead
\endlastfoot
050319A & $0.37_{-0.04}^{+0.03}$ & $6418.49_{-1638.20}^{+786.96}$ & $0.85_{-0.06}^{+0.06}$ & $72804.00_{-6787.71}^{+18058.81}$ & $2.49_{-0.21}^{+0.47}$ & 32 & $<10^{-4}$\\ 
050525A & $0.41_{-0.38}^{+0.18}$ & $3546.27_{-1835.05}^{+2124.42}$ & $2.01_{-0.07}^{+0.08}$ & $101377.20_{-23326.66}^{+30486.14}$ & $0.72_{-0.20}^{+0.19}$ & 12 & 0.00018\\ 
050730A & $2.44_{-0.06}^{+0.06}$ & $294.98_{-3.11}^{+4.07}$ & $0.28_{-0.01}^{+0.01}$ & $9028.87_{-141.15}^{+145.59}$ & $2.81_{-0.03}^{+0.03}$ & 65 & $<10^{-4}$\\ 
060605A & $2.19_{-0.27}^{+0.36}$ & $238.25_{-32.14}^{+29.39}$ & $0.67_{-0.04}^{+0.04}$ & $8379.01_{-669.99}^{+667.85}$ & $1.86_{-0.08}^{+0.09}$ & 6.8 & 0.00202\\ 
060614A & $2.88_{-0.02}^{+0.02}$ & $2201.02_{-74.45}^{+78.7}$ & $0.08_{-0.05}^{+0.04}$ & $46982.4_{-2521.49}^{+1896.95}$ & $1.95_{-0.03}^{+0.04}$ & 34 & $<10^{-4}$\\ 
060708A & $4.14_{-0.13}^{+0.14}$ & $183.83_{-8.94}^{+9.51}$ & $0.68_{-0.05}^{+0.04}$ & $12542.07_{-3678.03}^{+2458.58}$ & $1.30_{-0.05}^{+0.05}$ & 106 & $<10^{-4}$\\ 
060729A & $6.44_{-0.21}^{+0.22}$ & $445.93_{-10.05}^{+10.21}$ & $0.16_{-0.02}^{+0.02}$ & $62458.68_{-2099.14}^{+2075.06}$ & $1.38_{-0.01}^{+0.01}$ & 144 & $<10^{-4}$\\ 
070420A & $4.27_{-0.09}^{+0.09}$ & $270.8_{-6.09}^{+7}$ & $-0.02_{-0.05}^{+0.05}$ & $2391.31_{-106.42}^{+125.13}$ & $1.43_{-0.02}^{+0.02}$ & 138 & $<10^{-4}$\\ 
080205A & $3.98_{-0.13}^{+0.14}$ & $273.94_{-12.98}^{+15.42}$ & $0.73_{-0.27}^{+0.19}$ & $931.4_{-189.84}^{+329.49}$ & $1.55_{-0.04}^{+0.05}$ & 20 & $<10^{-4}$\\ 
080328A & $5.10_{-0.22}^{+0.22}$ & $162.72_{-3.23}^{+3.34}$ & $0.85_{-0.04}^{+0.04}$ & $2202.76_{-477.18}^{+823.61}$ & $1.10_{-0.03}^{+0.03}$ & 30 & $<10^{-4}$\\ 
080413A & $3.28_{-0.15}^{+0.17}$ & $152.82_{-14.05}^{+15.72}$ & $1.19_{-0.35}^{+0.08}$ & $7960.23_{-6623.98}^{+116483.73}$ & $1.70_{-0.38}^{+0.92}$ & 11 & 0.00014\\ 
080430A & $1.39_{-0.09}^{+0.12}$ & $382.04_{-60.62}^{+47.69}$ & $0.40_{-0.03}^{+0.02}$ & $39444.49_{-4445.85}^{+3384.68}$ & $0.98_{-0.03}^{+0.03}$ & 22 & $<10^{-4}$\\ 
080916A & $3.38_{-0.07}^{+0.07}$ & $286.07_{-11.86}^{+13.68}$ & $0.86_{-0.03}^{+0.03}$ & $109884.74_{-54010.85}^{+51924.2}$ & $1.30_{-0.1}^{+0.13}$ & 33 & $<10^{-4}$\\ 
081007A & $3.83_{-0.19}^{+0.22}$ & $255.78_{-12.81}^{+14.31}$ & $0.69_{-0.02}^{+0.02}$ & $32849.43_{-3774.12}^{+5700.79}$ & $1.24_{-0.04}^{+0.05}$ & 35 & $<10^{-4}$\\ 
081203A & $3.69_{-0.07}^{+0.08}$ & $165.71_{-2.41}^{+2.18}$ & $1.12_{-0.02}^{+0.02}$ & $8609.8_{-898.25}^{+1362.86}$ & $1.91_{-0.06}^{+0.08}$ & 78 & $<10^{-4}$\\ 
090812A & $4.64_{-0.24}^{+0.31}$ & $362.95_{-17.87}^{+15.06}$ & $2.27_{-0.14}^{+0.16}$ & $822.31_{-72.55}^{+88.47}$ & $1.12_{-0.03}^{+0.02}$ & 20 & $<10^{-4}$\\ 
091020A & $3.19_{-0.3}^{+0.41}$ & $131.38_{-6.22}^{+6.5}$ & $0.95_{-0.02}^{+0.02}$ & $11564.51_{-2574.47}^{+3179.82}$ & $1.39_{-0.03}^{+0.04}$ & 67.6 & $<10^{-4}$\\ 
091029A & $3.56_{-0.08}^{+0.08}$ & $292.07_{-11.17}^{+13.45}$ & $0.37_{-0.03}^{+0.03}$ & $16399.62_{-1222.45}^{+1379.94}$ & $1.17_{-0.02}^{+0.02}$ & 63 & $<10^{-4}$\\ 
091208B & $0.69_{-0.02}^{+0.02}$ & $13340.22_{-1310.13}^{+1029.39}$ & $3.45_{-0.92}^{+1.01}$ & $18561.44_{-1055.24}^{+1870.63}$ & $1.08_{-0.05}^{+0.05}$ & 8 & 0.0007\\ 
100425A & $5.70_{-0.35}^{+0.38}$ & $290.12_{-13.96}^{+17}$ & $0.64_{-0.04}^{+0.04}$ & $53120.42_{-13879.13}^{+15348.54}$ & $1.40_{-0.17}^{+0.21}$ & 8.6 & 0.0021\\ 
100906A & $4.96_{-0.52}^{+0.64}$ & $281.66_{-12.4}^{+10.99}$ & $0.65_{-0.04}^{+0.04}$ & $8467.52_{-583.51}^{+613.53}$ & $1.98_{-0.04}^{+0.04}$ & 45 & $<10^{-4}$\\ 
101023A & $2.55_{-0.04}^{+0.04}$ & $348.34_{-34.97}^{+39.08}$ & $0.99_{-0.05}^{+0.05}$ & $21655.31_{-1842.22}^{+2392.41}$ & $1.58_{-0.04}^{+0.05}$ & 71.26 & $<10^{-4}$\\ 
110319A & $2.73_{-0.1}^{+0.11}$ & $182.64_{-15.92}^{+22.09}$ & $0.71_{-0.07}^{+0.05}$ & $10537.5_{-2663.14}^{+5891.23}$ & $1.32_{-0.07}^{+0.12}$ & 56 & $<10^{-4}$\\ 
110420A & $3.85_{-0.17}^{+0.12}$ & $177.80_{-10.74}^{+10.74}$ & $0.51_{-0.03}^{+0.03}$ & $9348.30_{-50.71}^{+57.07}$ & $1.25_{-0.02}^{+0.02}$ & 37 & $<10^{-4}$\\ 
110715A & $0.22_{-0.07}^{+0.08}$ & $214.78_{-10.31}^{+12.24}$ & $0.90_{-0.01}^{+0.01}$ & $65712.64_{-4776.01}^{+6775.21}$ & $1.64_{-0.07}^{+0.08}$ & 14.5 & $<10^{-4}$\\ 
111209A & $0.99_{-0.00}^{+0.00}$ & $15657.84_{-54.99}^{+54.70}$ & $5.88_{-0.05}^{+0.05}$ & $43852.05_{-997.00}^{+990.65}$ & $2.18_{-0.06}^{+0.06}$ & 23 & $<10^{-4}$\\ 
111228A & $5.43_{-0.08}^{+0.08}$ & $425.97_{-8.17}^{+8.16}$ & $0.4_{-0.04}^{+0.04}$ & $9829.94_{-816.6}^{+1329.65}$ & $1.18_{-0.02}^{+0.02}$ & 85 & $<10^{-4}$\\ 
120102A & $-0.31_{-0.05}^{+0.04}$ & $3342.00_{-2130.27}^{+229.28}$ & $2.98_{-1.86}^{+0.42}$ & $7793.80_{-499.53}^{+34863.01}$ & $1.01_{-0.02}^{+0.05}$ & 13.7 & $<10^{-4}$\\ 
120326A & $3.40_{-0.05}^{+0.05}$ & $455.86_{-19.5}^{+20.84}$ & $-0.18_{-0.03}^{+0.03}$ & $53061.41_{-2069.62}^{+1820.84}$ & $1.91_{-0.06}^{+0.07}$ & 203 & $<10^{-4}$\\ 
120404A & 2.19$_{0.08}^{0.08}$ & 507.66$_{37.42}^{57.45}$ & 0.18$_{0.36}^{0.25}$ & 3223.79$_{543.85}^{659.64}$ & 2.36$_{0.13}^{0.14}$ & 41 & $<10^{-4}$\\
120729A & $1.68_{-0.04}^{+0.04}$ & $449.94_{-41.03}^{+170.66}$ & $1.04_{-0.20}^{+0.05}$ & $7519.72_{-2647.28}^{+693.62}$ & $2.95_{-0.35}^{+0.20}$ & 16 & $<10^{-4}$\\ 
120811C & $3.20_{-0.08}^{+0.08}$ & $231.15_{-13.55}^{+11.57}$ & $0.56_{-0.1}^{+0.11}$ & $4108.77_{-1299.08}^{+2353}$ & $1.16_{-0.08}^{+0.11}$ & 21 & $<10^{-4}$\\ 
120922A & $3.34_{-0.15}^{+0.16}$ & $831.95_{-52.15}^{+48.60}$ & $0.41_{-0.09}^{+0.08}$ & $2572.16_{-51.49}^{+66.97}$ & $0.99_{-0.03}^{+0.03}$ & 15 & $<10^{-4}$\\ 
121024A & $2.09_{-0.07}^{+0.07}$ & $321.11_{-22.78}^{+38.98}$ & $0.84_{-0.03}^{+0.02}$ & $87462.20_{-12788.60}^{+8499.42}$ & $2.40_{-0.33}^{+0.37}$ & 6.5 & 0.002\\ 
130907A & $1.45_{-0.01}^{+0.01}$ & $10640.42_{-710.81}^{+740.08}$ & $1.95_{-0.04}^{+0.04}$ & $44638.83_{-3019.00}^{+3641.57}$ & $2.48_{-0.02}^{+0.03}$ & 9.9 & 5e-05\\ 
140419A & $2.64_{-0.04}^{+0.04}$ & $247.04_{-4.61}^{+4.53}$ & $0.63_{-0.03}^{+0.03}$ & $2665.11_{-192.30}^{+235.08}$ & $1.43_{-0.02}^{+0.02}$ & 250 & $<10^{-4}$\\ 
140512A & $0.30_{-0.03}^{+0.03}$ & $2996.27_{-191.26}^{+214.46}$ & $1.33_{-0.02}^{+0.02}$ & $70337.59_{-5787.86}^{+9197.58}$ & $3.01_{-0.25}^{+0.40}$ & 22 & $<10^{-4}$\\ 
140629A & $1.99_{-0.08}^{+0.08}$ & $254.92_{-11.08}^{+15.66}$ & $0.68_{-0.03}^{+0.03}$ & $7133.08_{-554.29}^{+544.76}$ & $1.84_{-0.05}^{+0.06}$ & 22 & $<10^{-4}$\\ 
150403A & $0.25_{-0.01}^{+0.01}$ & $1002.84_{-17.39}^{+19.25}$ & $1.18_{-0.01}^{+0.02}$ & $14888.15_{-1394.41}^{+2010.23}$ & $1.56_{-0.02}^{+0.02}$ & 35 & $<10^{-4}$\\ 
150821A & $1.40_{-0.03}^{+0.03}$ & $936.97_{-18.29}^{+12.94}$ & $3.44_{-0.13}^{+0.10}$ & $2076.35_{-102.65}^{+143.12}$ & $1.53_{-0.04}^{+0.04}$ & 537 & $<10^{-4}$\\ 
150910A & $2.74_{-0.12}^{+0.13}$ & $230.15_{-4.3}^{+4.78}$ & $0.31_{-0.02}^{+0.02}$ & $4942.09_{-175.02}^{+180.85}$ & $2.13_{-0.03}^{+0.03}$ & 31.5 & $<10^{-4}$\\ 
160417A & $4.53_{-0.41}^{+0.40}$ & $290.54_{-43.23}^{51.76}$ & $0.61_{-0.05}^{+0.05}$ & $62628.44_{-230}^{+432}$ & $2.03_{-0.14}^{+0.21}$ & 31.9 & $<10^{-4}$\\
160815A & $2.88_{-0.13}^{+0.13}$ & $226.16_{-15.51}^{+18.46}$ & $0.89_{-0.03}^{+0.03}$ & $28591.62_{-10593.69}^{+83892.32}$ & $1.43_{-0.2}^{+0.95}$ & 37 & $<10^{-4}$\\ 
160905A & $0.32_{-0.02}^{+0.02}$ & $752.05_{-13.91}^{+13.96}$ & $1.31_{-0.06}^{+0.03}$ & $23127.08_{-15762.54}^{+60159.52}$ & $1.56_{-0.06}^{+0.20}$ & 6.2 & 0.002\\ 
161214B & $2.44_{-0.09}^{+0.09}$ & $418.25_{-44.19}^{+60.57}$ & $0.16_{-0.09}^{+0.07}$ & $10802.92_{-1313.47}^{+1100.17}$ & $0.87_{-0.06}^{+0.06}$ & 7.7 & 0.0008\\ 
161219B & $0.08_{-0.21}^{+0.19}$ & $2381.09_{-429.42}^{+833.54}$ & $0.79_{-0.01}^{+0.01}$ & $959774.94_{-45260.58}^{+28618.17}$ & $1.50_{-0.04}^{+0.04}$ & 42 & $<10^{-4}$\\ 
170202A & $3.08_{-0.15}^{+0.14}$ & $332.92_{-20.29}^{+26.6}$ & $-0.19_{-0.18}^{+0.13}$ & $1855.11_{-327.74}^{+364.5}$ & $1.09_{-0.04}^{+0.06}$ & 28 & $<10^{-4}$\\ 
170519A & $2.57_{-0.13}^{+0.13}$ & $598.78_{-20.96}^{+83.68}$ & $0.17_{-0.31}^{+0.31}$ & $6702.89_{-198.29}^{+158.04}$ & $1.35_{-0.07}^{+0.08}$ & 17.8 & $<10^{-4}$\\ 
170607A & $2.52_{-0.02}^{+0.02}$ & $981.63_{-37.39}^{+41.71}$ & $0.3_{-0.04}^{+0.04}$ & $13448.87_{-997.08}^{+1195.14}$ & $1.00_{-0.02}^{+0.02}$ & 14 & $<10^{-4}$\\ 
170906A & $3.52_{-0.1}^{+0.1}$ & $251.04_{-4.89}^{+4.87}$ & $0.18_{-0.07}^{+0.06}$ & $584.42_{-16.91}^{+15.37}$ & $1.59_{-0.02}^{+0.02}$ & 316 & $<10^{-4}$\\
180115A & $3.49_{-0.27}^{+0.3}$ & $278.95_{-16.84}^{+19.17}$ & $0.66_{-0.04}^{+0.04}$ & $9930.98_{-1772.66}^{+4431.07}$ & $1.38_{-0.09}^{+0.13}$ & 92.1 & $<10^{-4}$\\
180620B & $4.4_{-0.31}^{+0.32}$ & $503.86_{-23.1}^{+28.68}$ & $0.27_{-0.09}^{+0.09}$ & $7088.34_{-1357.89}^{+2056.86}$ & $1.00_{-0.02}^{+0.02}$ & 30.8& $<10^{-4}$\\
\hline
\end{longtable}

\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Fitted parameters of \swift-XRT light curves at 10\,keV for GRBs in our sample, using a 3-break power law model.}
\label{tab:xpow3} \\ \hline

GRB & $\alpha_{x,1}$ & $t_{x,b,1}$ (s) & $\alpha_{x,2}$ & $t_{x,b,2}$ (s) & $\alpha_{x,3}$ & $t_{x,b,3}$ (s) & $\alpha_{x,4}$ & F-Test & p-value\\ \hline

\endfirsthead
\hline 
\multicolumn{8}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
GRB & $\alpha_{x,1}$ & $t_{x,b,1}$ (s) & $\alpha_{x,2}$ & $t_{x,b,2}$ (s) & $\alpha_{x,3}$ & $t_{x,b,3}$ (s) & $\alpha_{x,4}$ & F-Test & p-value\\ 
\hline
\endhead
\endlastfoot

061121A & $5.88_{-0.25}^{+0.26}$ & $198.87_{-4.77}^{+4.22}$ & $0.26_{-0.08}^{+0.09}$ & $1327.46_{-202.20}^{+954.59}$ & $0.86_{-0.03}^{+0.10}$ & $21346.77_{-2401.67}^{+3148.43}$ & $1.53_{-0.03}^{+0.03}$ & 23.0 & $<10^{-4}$\\
060510A & $2.88_{-0.59}^{+0.63}$ & $185.91_{-11.19}^{+14.5}$ & $-0.19_{-0.08}^{+0.07}$  & $811.42_{-97.75}^{+102.43}$ & $0.65_{-0.15}^{+0.03}$ & $19947.66_{-4984.26}^{+7636.01}$ & $1.58_{-0.19}^{+0.11}$ & 16.1 & $<10^{-4}$\\
090530A & $4.80_{-0.50}^{+0.53}$ & $148.34_{-8.35}^{+11.66}$ & $0.64_{-0.03}^{+0.02}$ & $57093.40_{-25281.17}^{+17399.18}$ & $1.39_{-0.51}^{+0.69}$ & $97541.88_{-43873.53}^{+70343.55}$ & $1.32_{-0.18}^{+0.16}$ & 10.8 & 0.00012\\ 
090618A & $4.04_{-0.21}^{+0.22}$ & $390.26_{-2.43}^{+1.90}$ & $0.82_{-0.14}^{+0.13}$ & $10102.47_{-197.01}^{+154.34}$ & $1.38_{-0.02}^{+0.02}$ & $14723.77_{-1503.62}^{+1208.38}$ & $1.47_{-0.01}^{+0.01}$ & 17.2 & $<10^{-4}$\\
100814A & $4.61_{-0.07}^{+0.07}$ & $582.98_{-14.69}^{+16.48}$ & $0.47_{-0.04}^{+0.03}$ & $25999.24_{-11285.73}^{+6758.91}$ & $0.64_{-0.04}^{+0.05}$ & $165691.65_{-10044.29}^{+10238.97}$ & $2.01_{-0.08}^{+0.08}$ & 7.7 & 0.00053\\ 
110102A & $4.11_{-0.86}^{+0.95}$ & $516.73_{-18.95}^{+24.11}$ & $0.52_{-0.03}^{+0.03}$ & $9944.08_{-1218.11}^{+1132.83}$ & $1.27_{-0.17}^{+0.04}$ & $70866.35_{-48960.76}^{+105264.17}$ & $1.44_{-0.07}^{+0.21}$ & 11.9 & $<10^{-4}$\\
161117A & $4.11_{-0.08}^{+0.08}$ & $516.34_{-14.76}^{+16.50}$ & $0.54_{-0.05}^{+0.04}$ & $8352.99_{-1899.08}^{+1436.87}$ & $1.06_{-0.06}^{+0.05}$ & $121506.49_{-56054.37}^{+53995.58}$ & $1.33_{-0.09}^{+0.12}$ & 24.0 & $<10^{-4}$\\
171209A & $1.30_{-0.04}^{+0.04}$ & $253.11_{-7.01}^{+5.11}$ & $3.62_{-0.18}^{+0.17}$ & $543.30_{-40.98}^{+43.36}$ & $0.77_{-0.07}^{+0.07}$ & $19062.16_{-1357.19}^{+1532.26}$ & $2.73_{-0.31}^{+0.43}$ & 9.0 & 0.00014\\

\hline
\end{longtable}
